Finding $K$ dissimilar paths using integer linear formulations

While finding a path between two nodes is the basis for several applications, the need for alternative paths also may have various motivations. For instance, this can be of interest for ensuring reliability in a telecommunications network, for reducing the consequences of possible accidents in the transportation of hazardous materials, or to decrease the risk of robberies in money distribution. Each of these applications has particular characteristics, but they all have the common purpose of searching for a set of paths which are as dissimilar as possible with respect to the nodes/arcs that compose them. In this work we present linear integer programming formulations for finding $K$ dissimilar paths, with the main goal of preventing the overlap of arcs in the paths for a given integer $K$. The different formulations are tested for randomly generated general networks and for grid networks. The obtained results are compared in terms of the solutions' dissimilarity and of the run time. Two of the new formulations are able to find 10 paths with better average and minimum dissimilarity values than an iterative approach in the literature, in less than 20 seconds, for random networks with 500 nodes and 5000 arcs.

==> Comp/100-10-AvDi-Rn-TS2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[xscale=0.7, yscale=0.7]

\begin{axis}[axis lines=left, xtick=\empty, ytick=\empty,
		title style={yshift=-1.5ex},
		grid style=dashed,
legend cell align={left},			
legend columns=4,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.21)}, anchor=north, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\(R_{100,1000}\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle K\)},
xmin=2.65, xmax=10.35,
xtick style={color=black},
xtick={2,3,4,5,6,7,8,9,10,11},
xticklabels={\(\displaystyle 2\),\(\displaystyle 3\),\(\displaystyle 4\),\(\displaystyle 5\),\(\displaystyle 6\),\(\displaystyle 7\),\(\displaystyle 8\),\(\displaystyle 9\),\(\displaystyle 10\),\(\displaystyle 11\)},
y grid style={white!69.0196078431373!black},
%ylabel={\texttt{AvDi}},
ymajorgrids,
ymin=0.851739544444444, ymax=0.978469566666667,
ytick style={color=black},
ytick={0.84,0.86,0.88,0.9,0.92,0.94,0.96,0.98},
yticklabels={\(\displaystyle {0.84}\),\(\displaystyle {0.86}\),\(\displaystyle {0.88}\),\(\displaystyle {0.90}\),\(\displaystyle {0.92}\),\(\displaystyle {0.94}\),\(\displaystyle {0.96}\),\(\displaystyle {0.98}\)}
]

\addplot [very thick, loosely dashdotted, green!50!black]
table {%
3 nan
4 0.94236125
5 0.96590375
6 0.9669949
7 0.96863
8 0.972709111111111
9 0.96985025
10 0.970048619047619
};
\addlegendentry{\texttt{MAO}}
\addplot [very thick, densely dashdotted, orange]
table {%
3 nan
4 0.95067
5 0.967893875
6 0.9671374
7 0.967630533333333
8 0.968237888888889
9 0.96755465
10 0.965898
};
\addlegendentry{\texttt{MRAA}}
\addplot [very thick, dash pattern=on 3mm off 2mm, blue]
table {%
3 nan
4 0.9697675
5 0.962098625
6 0.9619365
7 0.968574466666667
8 0.968618888888889
9 0.9691369
10 0.96498
};
\addlegendentry{\texttt{MARA}}

\addplot [very thick, dotted, red]
table {%
	3 nan
	4 0.8575
	5 0.91
	6 0.9184
	7 0.9416
	8 0.943823529411765
	9 0.94795
	10 0.941380952380952
};
\addlegendentry{\texttt{IPM}}
\end{axis}

\end{tikzpicture}


==> Comp/100-10-AvDi-Rn.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[xscale=0.7, yscale=0.7]
	
	
	\begin{axis}[axis lines=left, xtick=\empty, ytick=\empty,
		title style={yshift=-1.5ex},
		grid style=dashed,
legend cell align={left},			
legend columns=5,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.21)}, anchor=north, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\(R_{100,1000}\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle K\)},
xmin=2.65, xmax=10.35,
xtick style={color=black},
xtick={2,3,4,5,6,7,8,9,10,11},
xticklabels={\(\displaystyle 2\),\(\displaystyle 3\),\(\displaystyle 4\),\(\displaystyle 5\),\(\displaystyle 6\),\(\displaystyle 7\),\(\displaystyle 8\),\(\displaystyle 9\),\(\displaystyle 10\),\(\displaystyle 11\)},
y grid style={white!69.0196078431373!black},
%ylabel={\texttt{AvDi}},
ymajorgrids,
ymin=0.851739544444444, ymax=0.978469566666667,
ytick style={color=black},
ytick={0.84,0.86,0.88,0.9,0.92,0.94,0.96,0.98},
yticklabels={\(\displaystyle {0.84}\),\(\displaystyle {0.86}\),\(\displaystyle {0.88}\),\(\displaystyle {0.90}\),\(\displaystyle {0.92}\),\(\displaystyle {0.94}\),\(\displaystyle {0.96}\),\(\displaystyle {0.98}\)}
]

\addplot [very thick, loosely dashdotted, green!50!black]
table {%
3 nan
4 0.94236125
5 0.96590375
6 0.9669949
7 0.96863
8 0.972709111111111
9 0.96985025
10 0.970048619047619
};
\addlegendentry{\texttt{MAO}}
\addplot [very thick, densely dashdotted, orange]
table {%
3 nan
4 0.933
5 0.951
6 0.939
7 0.944
8 0.940
9 0.937
10 0.877
};
\addlegendentry{\texttt{MRA}}

\addplot [very thick, dashed, brown]
table {%
	3 nan
	4 0.978
	5 0.957
	6 0.944
	7 0.951
	8 0.943
	9 0.932
	10 0.931
};
\addlegendentry{\texttt{MRO}}
\addplot [very thick, dash pattern=on 3mm off 2mm, blue]
table {%
3 nan
4 0.962
5 0.957
6 0.958
7 0.964
8 0.957
9 0.955
10 0.955
};
\addlegendentry{\texttt{MAR}}

\addplot [very thick, dotted, red]
table {%
	3 nan
	4 0.8575
	5 0.91
	6 0.9184
	7 0.9416
	8 0.943823529411765
	9 0.94795
	10 0.941380952380952
};
\addlegendentry{\texttt{IPM}}
\end{axis}

\end{tikzpicture}


==> Comp/100-10-CPUS-Rn-TS2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[xscale=0.7, yscale=0.7]
\begin{axis}[axis lines=left, xtick=\empty, ytick=\empty,
		title style={yshift=-1.5ex},
		grid style=dashed,
legend cell align={left},			
legend columns=4,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.21)}, anchor=north, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
title={\(R_{100,1000}\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle K\)},
xmin=2.65, xmax=10.35,
xtick style={color=black},
xtick={2,3,4,5,6,7,8,9,10,11},
xticklabels={\(\displaystyle 2\),\(\displaystyle 3\),\(\displaystyle 4\),\(\displaystyle 5\),\(\displaystyle 6\),\(\displaystyle 7\),\(\displaystyle 8\),\(\displaystyle 9\),\(\displaystyle 10\),\(\displaystyle 11\)},
y grid style={white!69.0196078431373!black},
%ylabel={\texttt{CPUS} (log)},
ymajorgrids,
ymin=0.0380771757113004, ymax=67.5808911900926,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100,1000},
yticklabels={\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\)}
]

\addplot [very thick, loosely dashdotted, green!50!black]
table {%
3 nan
4 0.8542475
5 3.24458875
6 2.907417
7 5.06634933333333
8 10.1158938888889
9 18.692411
10 48.0988685714286
};
\addlegendentry{\texttt{MAO}}
\addplot [very thick, densely dashdotted, orange]
table {%
3 nan
4 0.1769275
5 0.2175375
6 0.260782
7 0.353191333333333
8 0.499112222222222
9 0.5938535
10 0.600942380952381
};
\addlegendentry{\texttt{MRAA}}
\addplot [very thick, dash pattern=on 3mm off 2mm, blue]
table {%
3 nan
4 0.178325
5 0.24493375
6 0.266872
7 0.340845333333333
8 0.394752777777778
9 0.466138
10 0.587994285714286
};
\addlegendentry{\texttt{MARA}}

\addplot [very thick, dotted, red]
table {%
	3 nan
	4 0.0535
	5 0.065625
	6 0.0767
	7 0.0893333333333333
	8 0.101411764705882
	9 0.11395
	10 0.126142857142857
};
\addlegendentry{\texttt{IPM}}
\end{axis}

\end{tikzpicture}


==> Comp/100-10-MiDi-Rn-TS2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[xscale=0.7, yscale=0.7]
	
	
	\begin{axis}[axis lines=left, xtick=\empty, ytick=\empty,
		title style={yshift=-1.5ex},
		grid style=dashed,
legend cell align={left},			
legend columns=4,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.21)}, anchor=north, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\(R_{100,1000}\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle K\)},
xmin=2.65, xmax=10.35,
xtick style={color=black},
xtick={2,3,4,5,6,7,8,9,10,11},
xticklabels={\(\displaystyle 2\),\(\displaystyle 3\),\(\displaystyle 4\),\(\displaystyle 5\),\(\displaystyle 6\),\(\displaystyle 7\),\(\displaystyle 8\),\(\displaystyle 9\),\(\displaystyle 10\),\(\displaystyle 11\)},
y grid style={white!69.0196078431373!black},
%ylabel={\texttt{MiDi}},
ymajorgrids,
ymin=0.1121072875, ymax=0.8522469625,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={\(\displaystyle {0.0}\),\(\displaystyle {0.2}\),\(\displaystyle {0.4}\),\(\displaystyle {0.6}\),\(\displaystyle {0.8}\),\(\displaystyle {1.0}\)}
]

\addplot [very thick, loosely dashdotted, green!50!black]
table {%
3 nan
4 0.6541665
5 0.74699675
6 0.7362908
7 0.700118866666667
8 0.698565944444444
9 0.68250655
10 0.684296952380952
};
\addlegendentry{\texttt{MAO}}
\addplot [very thick, densely dashdotted, orange]
table {%
3 nan
4 0.70401775
5 0.75436275
6 0.743017
7 0.719969133333333
8 0.6800595
9 0.67458315
10 0.670143380952381
};
\addlegendentry{\texttt{MRAA}}
\addplot [very thick, dash pattern=on 3mm off 2mm, blue]
table {%
3 nan
4 0.81860425
5 0.7314025
6 0.7194046
7 0.739674733333333
8 0.705952333333333
9 0.70970225
10 0.670804857142857
};
\addlegendentry{\texttt{MARA}}

\addplot [very thick, dotted, red]
table {%
	3 nan
	4 0.14575
	5 0.3125
	6 0.3167
	7 0.4306
	8 0.419176470588235
	9 0.423
	10 0.369142857142857
};
\addlegendentry{\texttt{IPM}}
\end{axis}

\end{tikzpicture}


==> Comp/100-5-AvDi-Rn-TS2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[xscale=0.7, yscale=0.7]
\begin{axis}[axis lines=left, xtick=\empty, ytick=\empty,
		title style={yshift=-1.5ex},
		grid style=dashed,
legend cell align={left},			
legend columns=4,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.21)}, anchor=north, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\(R_{100,500}\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle K\)},
xmin=2.65, xmax=10.35,
xtick style={color=black},
xtick={2,3,4,5,6,7,8,9,10,11},
xticklabels={\(\displaystyle 2\),\(\displaystyle 3\),\(\displaystyle 4\),\(\displaystyle 5\),\(\displaystyle 6\),\(\displaystyle 7\),\(\displaystyle 8\),\(\displaystyle 9\),\(\displaystyle 10\),\(\displaystyle 11\)},
y grid style={white!69.0196078431373!black},
%ylabel={\texttt{AvDi}},
ymajorgrids,
ymin=0.702785905, ymax=0.923095995,
ytick style={color=black},
ytick={0.7,0.75,0.8,0.85,0.9,0.95},
yticklabels={\(\displaystyle {0.70}\),\(\displaystyle {0.75}\),\(\displaystyle {0.80}\),\(\displaystyle {0.85}\),\(\displaystyle {0.90}\),\(\displaystyle {0.95}\)}
]

\addplot [very thick, loosely dashdotted, green!50!black]
table {%
3 0.8554826
4 0.9130819
5 0.910810666666667
6 0.904463909090909
7 0.901564681818182
8 0.891017
9 0.886917545454546
10 0.880613636363637
};
\addlegendentry{\texttt{MAO}}
\addplot [very thick, densely dashdotted, orange]
table {%
3 0.8638528
4 0.91001075
5 0.907144571428572
6 0.893106181818182
7 0.873408090909091
8 0.858966727272727
9 0.851395090909091
10 0.827659045454545
};
\addlegendentry{\texttt{MRAA}}
\addplot [very thick, dash pattern=on 3mm off 2mm, blue]
table {%
3 0.8673374
4 0.91079685
5 0.903590190476191
6 0.899847772727273
7 0.885495772727273
8 0.873394727272727
9 0.863623090909091
10 0.861823227272727
};
\addlegendentry{\texttt{MARA}}

\addplot [very thick, dotted, red]
table {%
	3 0.7128
	4 0.823
	5 0.841571428571429
	6 0.8475
	7 0.839
	8 0.846277777777778
	9 0.830954545454545
	10 0.830136363636364
};
\addlegendentry{\texttt{IPM}}
\end{axis}

\end{tikzpicture}


==> Comp/100-5-AvDi-Rn.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[xscale=0.7, yscale=0.7]
\begin{axis}[axis lines=left, xtick=\empty, ytick=\empty,
		title style={yshift=-1.5ex},
		grid style=dashed,
legend cell align={left},			
legend columns=5,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.21)}, anchor=north, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\(R_{100,500}\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle K\)},
xmin=2.65, xmax=10.35,
xtick style={color=black},
xtick={2,3,4,5,6,7,8,9,10,11},
xticklabels={\(\displaystyle 2\),\(\displaystyle 3\),\(\displaystyle 4\),\(\displaystyle 5\),\(\displaystyle 6\),\(\displaystyle 7\),\(\displaystyle 8\),\(\displaystyle 9\),\(\displaystyle 10\),\(\displaystyle 11\)},
y grid style={white!69.0196078431373!black},
%ylabel={\texttt{AvDi}},
ymajorgrids,
ymin=0.702785905, ymax=0.923095995,
ytick style={color=black},
ytick={0.7,0.75,0.8,0.85,0.9,0.95},
yticklabels={\(\displaystyle {0.70}\),\(\displaystyle {0.75}\),\(\displaystyle {0.80}\),\(\displaystyle {0.85}\),\(\displaystyle {0.90}\),\(\displaystyle {0.95}\)}
]

\addplot [very thick, loosely dashdotted, green!50!black]
table {%
3 0.8554826
4 0.9130819
5 0.910810666666667
6 0.904463909090909
7 0.901564681818182
8 0.891017
9 0.886917545454546
10 0.880613636363637
};
\addlegendentry{\texttt{MAO}}
\addplot [very thick, densely dashdotted, orange]
table {%
3 0.852
4 0.895
5 0.885
6 0.862
7 0.826
8 0.803
9 0.794
10 0.741
};
\addlegendentry{\texttt{MRA}}

\addplot [very thick, dashed, brown]
table {%
	3 0.866
	4 0.906
	5 0.885
	6 0.865
	7 0.849
	8 0.828
	9 0.815
	10 0.808
};
\addlegendentry{\texttt{MRO}}

\addplot [very thick, dash pattern=on 3mm off 2mm, blue]
table {%
3 0.876
4 0.903
5 0.895
6 0.878
7 0.871
8 0.858
9 0.849
10 0.845
};
\addlegendentry{\texttt{MAR}}

\addplot [very thick, dotted, red]
table {%
	3 0.7128
	4 0.823
	5 0.841571428571429
	6 0.8475
	7 0.839
	8 0.846277777777778
	9 0.830954545454545
	10 0.830136363636364
};
\addlegendentry{\texttt{IPM}}
\end{axis}

\end{tikzpicture}


==> Comp/100-5-CPUS-Rn-TS2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[xscale=0.7, yscale=0.7]
	
	
	\begin{axis}[axis lines=left, xtick=\empty, ytick=\empty,
		title style={yshift=-1.5ex},
		grid style=dashed,
legend cell align={left},			
legend columns=4,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.21)}, anchor=north, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
title={\(R_{100,500}\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle K\)},
xmin=2.65, xmax=10.35,
xtick style={color=black},
xtick={2,3,4,5,6,7,8,9,10,11},
xticklabels={\(\displaystyle 2\),\(\displaystyle 3\),\(\displaystyle 4\),\(\displaystyle 5\),\(\displaystyle 6\),\(\displaystyle 7\),\(\displaystyle 8\),\(\displaystyle 9\),\(\displaystyle 10\),\(\displaystyle 11\)},
y grid style={white!69.0196078431373!black},
%ylabel={\texttt{CPUS} (log)},
ymajorgrids,
ymin=0.0134646742478185, ymax=398.596286481506,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100,1000,10000},
yticklabels={\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\)}
]

\addplot [very thick, loosely dashdotted, green!50!black]
table {%
3 0.123655
4 0.4898235
5 1.13498761904762
6 32.1429272727273
7 76.4880395454546
8 175.405541818182
9 222.936904545455
10 249.626472272727
};
\addlegendentry{\texttt{MAO}}
\addplot [very thick, densely dashdotted, orange]
table {%
3 0.067861
4 0.0946255
5 0.134734285714286
6 0.216499545454545
7 0.301163181818182
8 0.56433
9 0.814985
10 1.04781727272727
};
\addlegendentry{\texttt{MRAA}}
\addplot [very thick, dash pattern=on 3mm off 2mm, blue]
table {%
3 0.072846
4 0.111596
5 0.15624380952381
6 0.205952272727273
7 0.313180909090909
8 0.422086818181818
9 0.50768
10 0.639285909090909
};
\addlegendentry{\texttt{MARA}}

\addplot [very thick, dotted, red]
table {%
	3 0.0215
	4 0.02855
	5 0.0347619047619048
	6 0.0401363636363637
	7 0.0465909090909091
	8 0.0571666666666667
	9 0.0634090909090909
	10 0.0701818181818182
};
\addlegendentry{\texttt{IPM}}
\end{axis}

\end{tikzpicture}


==> Comp/100-5-MiDi-Rn-TS2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[xscale=0.7, yscale=0.7]
	
	
	\begin{axis}[axis lines=left, xtick=\empty, ytick=\empty,
		title style={yshift=-1.5ex},
		grid style=dashed,
legend cell align={left},			
legend columns=4,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.21)}, anchor=north, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\(R_{100,500}\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle K\)},
xmin=2.65, xmax=10.35,
xtick style={color=black},
xtick={2,3,4,5,6,7,8,9,10,11},
xticklabels={\(\displaystyle 2\),\(\displaystyle 3\),\(\displaystyle 4\),\(\displaystyle 5\),\(\displaystyle 6\),\(\displaystyle 7\),\(\displaystyle 8\),\(\displaystyle 9\),\(\displaystyle 10\),\(\displaystyle 11\)},
y grid style={white!69.0196078431373!black},
%ylabel={\texttt{MiDi}},
ymajorgrids,
ymin=0.126945481363636, ymax=0.826144891363636,
ytick style={color=black},
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
yticklabels={\(\displaystyle {0.1}\),\(\displaystyle {0.2}\),\(\displaystyle {0.3}\),\(\displaystyle {0.4}\),\(\displaystyle {0.5}\),\(\displaystyle {0.6}\),\(\displaystyle {0.7}\),\(\displaystyle {0.8}\),\(\displaystyle {0.9}\)}
]

\addplot [very thick, loosely dashdotted, green!50!black]
table {%
3 0.7601173
4 0.762696
5 0.719672571428571
6 0.691699818181818
7 0.649981909090909
8 0.615422045454546
9 0.555377909090909
10 0.547294318181818
};
\addlegendentry{\texttt{MAO}}
\addplot [very thick, densely dashdotted, orange]
table {%
3 0.7741648
4 0.7420701
5 0.723330428571428
6 0.669345181818182
7 0.6248105
8 0.582386272727273
9 0.5154835
10 0.497997727272727
};
\addlegendentry{\texttt{MRAA}}
\addplot [very thick, dash pattern=on 3mm off 2mm, blue]
table {%
3 0.7943631
4 0.7524793
5 0.718310761904762
6 0.670643863636364
7 0.636417681818182
8 0.581778818181818
9 0.540151454545455
10 0.497471454545455
};
\addlegendentry{\texttt{MARA}}
\addplot [very thick, dotted, red]
table {%
	3 0.4291
	4 0.4854
	5 0.484476190476191
	6 0.428772727272727
	7 0.3735
	8 0.301
	9 0.212909090909091
	10 0.158727272727273
};
\addlegendentry{\texttt{IPM}}
\end{axis}

\end{tikzpicture}


==> Comp/12-12-AvDi-Gr-TS2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[xscale=0.7, yscale=0.7]
	
	
	\begin{axis}[axis lines=left, xtick=\empty, ytick=\empty,
		title style={yshift=-1.5ex},
		grid style=dashed,
legend cell align={left},			
legend columns=4,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.21)}, anchor=north, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\(G_{12,12}\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle K\)},
xmin=2.65, xmax=10.35,
xtick style={color=black},
xtick={2,3,4,5,6,7,8,9,10,11},
xticklabels={\(\displaystyle 2\),\(\displaystyle 3\),\(\displaystyle 4\),\(\displaystyle 5\),\(\displaystyle 6\),\(\displaystyle 7\),\(\displaystyle 8\),\(\displaystyle 9\),\(\displaystyle 10\),\(\displaystyle 11\)},
y grid style={white!69.0196078431373!black},
%ylabel={\texttt{AvDi}},
ymajorgrids,
ymin=0.91666675, ymax=0.97222225,
ytick style={color=black},
ytick={0.91,0.92,0.93,0.94,0.95,0.96,0.97,0.98},
yticklabels={\(\displaystyle 0.91\),\(\displaystyle 0.92\),\(\displaystyle 0.93\),\(\displaystyle 0.94\),\(\displaystyle 0.95\),\(\displaystyle 0.96\),\(\displaystyle 0.97\),\(\displaystyle 0.98\)}
]

\addplot [very thick, loosely dashdotted, green!50!black]
table {%
3 0.969697
4 0.969697
5 0.954545
6 0.951515
7 0.939394
8 0.935065
9 0.929293
10 0.927273
};
\addlegendentry{\texttt{MAO}}
\addplot [very thick, densely dashdotted, orange]
table {%
3 0.969697
4 0.969697
5 0.954545
6 0.951515
7 0.939394
8 0.935065
9 0.924242
10 0.919192
};
\addlegendentry{\texttt{MRAA}}
\addplot [very thick, dash pattern=on 3mm off 2mm, blue]
table {%
3 0.969697
4 0.969697
5 0.954545
6 0.951515
7 0.939394
8 0.935065
9 0.924242
10 0.919192
};
\addlegendentry{\texttt{MARA}}

\addplot [very thick, dotted, red]
table {%
	3 0.969697
	4 0.969697
	5 0.954545
	6 0.951515
	7 0.939394
	8 0.935065
	9 0.929293
	10 0.926263
};
\addlegendentry{\texttt{IPM}}
\end{axis}

\end{tikzpicture}


==> Comp/12-12-AvDi-Gr.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[xscale=0.7, yscale=0.7]
	
	
	\begin{axis}[axis lines=left, xtick=\empty, ytick=\empty,
		title style={yshift=-1.5ex},
		grid style=dashed,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\(G_{12,12}\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle K\)},
xmin=2.65, xmax=10.35,
xtick style={color=black},
xtick={2,3,4,5,6,7,8,9,10,11},
xticklabels={\(\displaystyle 2\),\(\displaystyle 3\),\(\displaystyle 4\),\(\displaystyle 5\),\(\displaystyle 6\),\(\displaystyle 7\),\(\displaystyle 8\),\(\displaystyle 9\),\(\displaystyle 10\),\(\displaystyle 11\)},
y grid style={white!69.0196078431373!black},
%ylabel={\texttt{AvDi}},
ymajorgrids,
ymin=0.75, ymax=1,
ytick style={color=black},
ytick={0.75,0.8,0.85,0.90,0.95,1},
yticklabels={\(\displaystyle 0.75\),\(\displaystyle 0.80\),\(\displaystyle 0.85\),\(\displaystyle 0.90\),\(\displaystyle 0.95\),\(\displaystyle 1.00\)}
]
\addplot [very thick, dotted, red]
table {%
3 0.969697
4 0.969697
5 0.954545
6 0.951515
7 0.939394
8 0.935065
9 0.929293
10 0.926263
};
%\addlegendentry{\texttt{IPM}}
\addplot [very thick, loosely dashdotted, green!50!black]
table {%
3 0.969697
4 0.969697
5 0.954545
6 0.951515
7 0.939394
8 0.935065
9 0.929293
10 0.927273
};
%\addlegendentry{\texttt{MAO}}
\addplot [very thick, densely dashdotted, orange]
table {%
3 0.970
4 0.970
5 0.955
6 0.952
7 0.939
8 0.929
9 0.924
10 0.758
};
%\addlegendentry{\texttt{MRA}}
\addplot [very thick, dash pattern=on 3mm off 2mm, blue]
table {%
3 0.970
4 0.970
5 0.955
6 0.952
7 0.939
8 0.935
9 0.924
10 0.919
};
%\addlegendentry{\texttt{MAR}}
\addplot [very thick, dashed, brown]
table {%
	3 0.970
	4 0.970
	5 0.955
	6 0.952
	7 0.939
	8 0.935
	9 0.924
	10 0.919
};
%\addlegendentry{\texttt{MRO}}
\end{axis}

\end{tikzpicture}


==> Comp/12-12-CPUS-Gr-TS2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[xscale=0.7, yscale=0.7]
	
	
	\begin{axis}[axis lines=left, xtick=\empty, ytick=\empty,
		title style={yshift=-1.5ex},
		grid style=dashed,
legend cell align={left},			
legend columns=4,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.21)}, anchor=north, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
title={\(G_{12,12}\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle K\)},
xmin=2.65, xmax=10.35,
xtick style={color=black},
xtick={2,3,4,5,6,7,8,9,10,11},
xticklabels={\(\displaystyle 2\),\(\displaystyle 3\),\(\displaystyle 4\),\(\displaystyle 5\),\(\displaystyle 6\),\(\displaystyle 7\),\(\displaystyle 8\),\(\displaystyle 9\),\(\displaystyle 10\),\(\displaystyle 11\)},
y grid style={white!69.0196078431373!black},
%ylabel={\texttt{CPUS} (log)},
ymajorgrids,
ymin=0.00291867151033449, ymax=527.74213951315,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10,100,1000,10000},
yticklabels={\(\displaystyle 10^{-4}\),\(\displaystyle 10^{-3}\),\(\displaystyle 10^{-2}\),\(\displaystyle 10^{-1}\),\(\displaystyle 10^{0}\),\(\displaystyle 10^{1}\),\(\displaystyle 10^{2}\),\(\displaystyle 10^{3}\),\(\displaystyle 10^{4}\)}
]

\addplot [very thick, loosely dashdotted, green!50!black]
table {%
3 0.24045
4 0.46355
5 5.21176
6 19.77162
7 300.02927
8 300.04914
9 300.12171
10 304.40829
};
\addlegendentry{\texttt{MAO}}
\addplot [very thick, densely dashdotted, orange]
table {%
3 0.07318
4 0.08204
5 0.45566
6 0.22745
7 1.4835
8 1.80168
9 5.14188
10 5.58192
};
\addlegendentry{\texttt{MRAA}}
\addplot [very thick, dash pattern=on 3mm off 2mm, blue]
table {%
3 0.06294
4 0.06497
5 0.20395
6 0.12989
7 0.55764
8 0.27677
9 0.56066
10 1.11115
};
\addlegendentry{\texttt{MARA}}
\addplot [very thick, dotted, red]
table {%
	3 0.00506
	4 0.00746
	5 0.01038
	6 0.01369
	7 0.01141
	8 0.01835
	9 0.01767
	10 0.01486
};
\addlegendentry{\texttt{IPM}}
\end{axis}

\end{tikzpicture}


==> Comp/12-12-MiDi-Gr-TS2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[xscale=0.7, yscale=0.7]
	
	
	\begin{axis}[axis lines=left, xtick=\empty, ytick=\empty,
		title style={yshift=-1.5ex},
		grid style=dashed,
legend cell align={left},			
legend columns=4,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.21)}, anchor=north, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\(G_{12,12}\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle K\)},
xmin=2.65, xmax=10.35,
xtick style={color=black},
xtick={2,3,4,5,6,7,8,9,10,11},
xticklabels={\(\displaystyle 2\),\(\displaystyle 3\),\(\displaystyle 4\),\(\displaystyle 5\),\(\displaystyle 6\),\(\displaystyle 7\),\(\displaystyle 8\),\(\displaystyle 9\),\(\displaystyle 10\),\(\displaystyle 11\)},
y grid style={white!69.0196078431373!black},
%ylabel={\texttt{MiDi}},
ymajorgrids,
ymin=0.66818165, ymax=0.96818135,
ytick style={color=black},
ytick={0.65,0.7,0.75,0.8,0.85,0.9,0.95,1},
yticklabels={\(\displaystyle 0.65\),\(\displaystyle 0.70\),\(\displaystyle 0.75\),\(\displaystyle 0.80\),\(\displaystyle 0.85\),\(\displaystyle 0.90\),\(\displaystyle 0.95\),\(\displaystyle 1.00\)}
]

\addplot [very thick, loosely dashdotted, green!50!black]
table {%
3 0.954545
4 0.909091
5 0.909091
6 0.863636
7 0.772727
8 0.818182
9 0.818182
10 0.727273
};
\addlegendentry{\texttt{MAO}}
\addplot [very thick, densely dashdotted, orange]
table {%
3 0.954545
4 0.909091
5 0.818182
6 0.818182
7 0.727273
8 0.727273
9 0.727273
10 0.681818
};
\addlegendentry{\texttt{MRAA}}
\addplot [very thick, dash pattern=on 3mm off 2mm, blue]
table {%
3 0.909091
4 0.954545
5 0.909091
6 0.818182
7 0.727273
8 0.818182
9 0.727273
10 0.772727
};
\addlegendentry{\texttt{MARA}}

\addplot [very thick, dotted, red]
table {%
	3 0.954545
	4 0.954545
	5 0.818182
	6 0.818182
	7 0.681818
	8 0.681818
	9 0.681818
	10 0.681818
};
\addlegendentry{\texttt{IPM}}
\end{axis}

\end{tikzpicture}


==> Comp/3-12-AvDi-Gr-TS2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[xscale=0.7, yscale=0.7]
\begin{axis}[axis lines=left, xtick=\empty, ytick=\empty,
		title style={yshift=-1.5ex},
		grid style=dashed,
legend cell align={left},			
legend columns=4,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.21)}, anchor=north, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\(G_{3,12}\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle K\)},
xmin=2.65, xmax=10.35,
xtick style={color=black},
xtick={2,3,4,5,6,7,8,9,10,11},
xticklabels={\(\displaystyle 2\),\(\displaystyle 3\),\(\displaystyle 4\),\(\displaystyle 5\),\(\displaystyle 6\),\(\displaystyle 7\),\(\displaystyle 8\),\(\displaystyle 9\),\(\displaystyle 10\),\(\displaystyle 11\)},
y grid style={white!69.0196078431373!black},
%ylabel={\texttt{AvDi}},
ymajorgrids,
ymin=0.62025595, ymax=0.96435905,
ytick style={color=black},
ytick={0.6,0.65,0.7,0.75,0.8,0.85,0.9,0.95,1},
yticklabels={\(\displaystyle 0.60\),\(\displaystyle 0.65\),\(\displaystyle 0.70\),\(\displaystyle 0.75\),\(\displaystyle 0.80\),\(\displaystyle 0.85\),\(\displaystyle 0.90\),\(\displaystyle 0.95\),\(\displaystyle 1.00\)}
]

\addplot [very thick, loosely dashdotted, green!50!black]
table {%
3 0.948718
4 0.833333
5 0.8
6 0.789744
7 0.761905
8 0.744505
9 0.741453
10 0.729915
};
\addlegendentry{\texttt{MAO}}
\addplot [very thick, densely dashdotted, orange]
table {%
3 0.948718
4 0.833333
5 0.738462
6 0.733333
7 0.681319
8 0.697802
9 0.651709
10 0.635897
};
\addlegendentry{\texttt{MRAA}}
\addplot [very thick, dash pattern=on 3mm off 2mm, blue]
table {%
3 0.948718
4 0.833333
5 0.776923
6 0.784615
7 0.710623
8 0.71978
9 0.685897
10 0.699145
};
\addlegendentry{\texttt{MARA}}
\addplot [very thick, dotted, red]
table {%
	3 0.948718
	4 0.833333
	5 0.8
	6 0.769231
	7 0.758242
	8 0.741758
	9 0.732906
	10 0.728205
};
\addlegendentry{\texttt{IPM}}
\end{axis}

\end{tikzpicture}


==> Comp/3-12-AvDi-Gr.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[xscale=0.7, yscale=0.7]
\begin{axis}[axis lines=left, xtick=\empty, ytick=\empty,
		title style={yshift=-1.5ex},
		grid style=dashed,
legend cell align={left},			
legend columns=5,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.21)}, anchor=north, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\(G_{3,12}\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle K\)},
xmin=2.65, xmax=10.35,
xtick style={color=black},
xtick={2,3,4,5,6,7,8,9,10,11},
xticklabels={\(\displaystyle 2\),\(\displaystyle 3\),\(\displaystyle 4\),\(\displaystyle 5\),\(\displaystyle 6\),\(\displaystyle 7\),\(\displaystyle 8\),\(\displaystyle 9\),\(\displaystyle 10\),\(\displaystyle 11\)},
y grid style={white!69.0196078431373!black},
%ylabel={\texttt{AvDi}},
ymajorgrids,
ymin=0.1, ymax=1,
ytick style={color=black},
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={\(\displaystyle 0.1\),\(\displaystyle 0.2\),\(\displaystyle 0.3\),\(\displaystyle 0.4\),\(\displaystyle 0.5\),\(\displaystyle 0.6\),\(\displaystyle 0.7\),\(\displaystyle 0.8\),\(\displaystyle 0.9\),\(\displaystyle 1.0\)}
]

\addplot [very thick, loosely dashdotted, green!50!black]
table {%
3 0.948718
4 0.833333
5 0.8
6 0.789744
7 0.761905
8 0.744505
9 0.741453
10 0.729915
};
\addlegendentry{\texttt{MAO}}
\addplot [very thick, densely dashdotted, orange]
table {%
3 0.949
4 0.808
5 0.538
6 0.308
7 0.264
8 0.231
9 0.205
10 0.185
};
\addlegendentry{\texttt{MRA}}
\addplot [very thick, dashed, brown]
table {%
	3 0.949
	4 0.808
	5 0.708
	6 0.641
	7 0.597
	8 0.569
	9 0.551
	10 0.542
};
\addlegendentry{\texttt{MRO}}
\addplot [very thick, dash pattern=on 3mm off 2mm, blue]
table {%
3 0.949
4 0.821
5 0.769
6 0.708
7 0.670
8 0.654
9 0.607
10 0.610
};
\addlegendentry{\texttt{MAR}}

\addplot [very thick, dotted, red]
table {%
	3 0.948718
	4 0.833333
	5 0.8
	6 0.769231
	7 0.758242
	8 0.741758
	9 0.732906
	10 0.728205
};
\addlegendentry{\texttt{IPM}}
\end{axis}

\end{tikzpicture}


==> Comp/3-12-CPUS-Gr-TS2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[xscale=0.7, yscale=0.7]
	
	
	\begin{axis}[axis lines=left, xtick=\empty, ytick=\empty,
		title style={yshift=-1.5ex},
		grid style=dashed,
legend cell align={left},			
legend columns=4,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.21)}, anchor=north, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
title={\(G_{3,12}\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle K\)},
xmin=2.65, xmax=10.35,
xtick style={color=black},
xtick={2,3,4,5,6,7,8,9,10,11},
xticklabels={\(\displaystyle 2\),\(\displaystyle 3\),\(\displaystyle 4\),\(\displaystyle 5\),\(\displaystyle 6\),\(\displaystyle 7\),\(\displaystyle 8\),\(\displaystyle 9\),\(\displaystyle 10\),\(\displaystyle 11\)},
y grid style={white!69.0196078431373!black},
%ylabel={\texttt{CPUS} (log)},
ymajorgrids,
ymin=0.000187391872789709, ymax=592.477888433255,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10,100,1000,10000},
yticklabels={\(\displaystyle 10^{-5}\),\(\displaystyle 10^{-4}\),\(\displaystyle 10^{-3}\),\(\displaystyle 10^{-2}\),\(\displaystyle 10^{-1}\),\(\displaystyle 10^{0}\),\(\displaystyle 10^{1}\),\(\displaystyle 10^{2}\),\(\displaystyle 10^{3}\),\(\displaystyle 10^{4}\)}
]

\addplot [very thick, loosely dashdotted, green!50!black]
table {%
3 0.07171
4 2.66457
5 10.14879
6 52.91749
7 300.00844
8 300.0158
9 300.01453
10 300.06903
};
\addlegendentry{\texttt{MAO}}
\addplot [very thick, densely dashdotted, orange]
table {%
3 0.04737
4 0.02366
5 0.1372
6 0.25343
7 0.27195
8 0.51415
9 0.84194
10 0.90479
};
\addlegendentry{\texttt{MRAA}}
\addplot [very thick, dash pattern=on 3mm off 2mm, blue]
table {%
3 0.01595
4 0.02215
5 0.02203
6 0.02681
7 0.02874
8 0.03564
9 0.03904
10 0.09192
};
\addlegendentry{\texttt{MARA}}

\addplot [very thick, dotted, red]
table {%
	3 0.00037
	4 0.0026
	5 0.0037
	6 0.00455
	7 0.00513
	8 0.00366
	9 0.00596
	10 0.0058
};
\addlegendentry{\texttt{IPM}}
\end{axis}

\end{tikzpicture}


==> Comp/3-12-MiDi-Gr-TS2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[xscale=0.7, yscale=0.7]
	
	
	\begin{axis}[axis lines=left, xtick=\empty, ytick=\empty,
		title style={yshift=-1.5ex},
		grid style=dashed,
legend cell align={left},			
legend columns=4,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.21)}, anchor=north, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\(G_{3,12}\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle K\)},
xmin=2.65, xmax=10.35,
xtick style={color=black},
xtick={2,3,4,5,6,7,8,9,10,11},
xticklabels={\(\displaystyle 2\),\(\displaystyle 3\),\(\displaystyle 4\),\(\displaystyle 5\),\(\displaystyle 6\),\(\displaystyle 7\),\(\displaystyle 8\),\(\displaystyle 9\),\(\displaystyle 10\),\(\displaystyle 11\)},
y grid style={white!69.0196078431373!black},
%ylabel={\texttt{MiDi}},
ymajorgrids,
ymin=-0.04615385, ymax=0.96923085,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1},
yticklabels={\(\displaystyle -0.2\),\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\)}
]

\addplot [very thick, loosely dashdotted, green!50!black]
table {%
3 0.846154
4 0.538462
5 0.230769
6 0.153846
7 0.153846
8 0.153846
9 0
10 0
};
\addlegendentry{\texttt{MAO}}
\addplot [very thick, densely dashdotted, orange]
table {%
3 0.923077
4 0.538462
5 0.230769
6 0.230769
7 0.153846
8 0.153846
9 0
10 0
};
\addlegendentry{\texttt{MRAA}}
\addplot [very thick, dash pattern=on 3mm off 2mm, blue]
table {%
3 0.846154
4 0.307692
5 0.307692
6 0.153846
7 0.230769
8 0.153846
9 0.153846
10 0.153846
};
\addlegendentry{\texttt{MARA}}

\addplot [very thick, dotted, red]
table {%
	3 0.846154
	4 0.153846
	5 0.153846
	6 0.153846
	7 0.153846
	8 0
	9 0
	10 0
};
\addlegendentry{\texttt{IPM}}
\end{axis}

\end{tikzpicture}


==> Comp/300-10-AvDi-Rn-TS2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[xscale=0.7, yscale=0.7]
	
	
	\begin{axis}[axis lines=left, xtick=\empty, ytick=\empty,
		title style={yshift=-1.5ex},
		grid style=dashed,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\(R_{300,3000}\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle K\)},
xmin=2.65, xmax=10.35,
xtick style={color=black},
xtick={2,3,4,5,6,7,8,9,10,11},
xticklabels={\(\displaystyle 2\),\(\displaystyle 3\),\(\displaystyle 4\),\(\displaystyle 5\),\(\displaystyle 6\),\(\displaystyle 7\),\(\displaystyle 8\),\(\displaystyle 9\),\(\displaystyle 10\),\(\displaystyle 11\)},
y grid style={white!69.0196078431373!black},
%ylabel={\texttt{AvDi}},
ymajorgrids,
ymin=0.90994635, ymax=0.98262665,
ytick style={color=black},
ytick={0.9,0.92,0.94,0.96,0.98,1},
yticklabels={\(\displaystyle {0.90}\),\(\displaystyle {0.92}\),\(\displaystyle {0.94}\),\(\displaystyle {0.96}\),\(\displaystyle {0.98}\),\(\displaystyle {1.00}\)}
]
\addplot [very thick, dotted, red]
table {%
3 0.917
4 0.91325
5 0.937
6 0.919615384615385
7 0.929533333333334
8 0.942277777777778
9 0.9429
10 0.941285714285714
};
%\addlegendentry{\texttt{IPM}}
\addplot [very thick, loosely dashdotted, green!50!black]
table {%
3 0.979323
4 0.97071425
5 0.975676111111111
6 0.972250076923077
7 0.971220533333333
8 0.971519888888889
9 0.97454855
10 0.973322285714286
};
%\addlegendentry{\texttt{MAO}}
\addplot [very thick, densely dashdotted, orange]
table {%
3 0.979323
4 0.972629
5 0.976787666666667
6 0.971925153846154
7 0.967752
8 0.973297944444445
9 0.9740265
10 0.970878904761905
};
%\addlegendentry{\texttt{MRAA}}
\addplot [very thick, dash pattern=on 3mm off 2mm, blue]
table {%
3 0.966346
4 0.97725375
5 0.975634555555556
6 0.979305
7 0.976212333333333
8 0.975870833333333
9 0.9723753
10 0.972769666666667
};
%\addlegendentry{\texttt{MARA}}
\end{axis}

\end{tikzpicture}


==> Comp/300-10-AvDi-Rn.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[xscale=0.7, yscale=0.7]
\begin{axis}[axis lines=left, xtick=\empty, ytick=\empty,
		title style={yshift=-1.5ex},
		grid style=dashed,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\(R_{300,3000}\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle K\)},
xmin=2.65, xmax=10.35,
xtick style={color=black},
xtick={2,3,4,5,6,7,8,9,10,11},
xticklabels={\(\displaystyle 2\),\(\displaystyle 3\),\(\displaystyle 4\),\(\displaystyle 5\),\(\displaystyle 6\),\(\displaystyle 7\),\(\displaystyle 8\),\(\displaystyle 9\),\(\displaystyle 10\),\(\displaystyle 11\)},
y grid style={white!69.0196078431373!black},
%ylabel={\texttt{AvDi}},
ymajorgrids,
ymin=0.880, ymax=0.98262665,
ytick style={color=black},
ytick={0.88,0.9,0.92,0.94,0.96,0.98,1},
yticklabels={\(\displaystyle {0.88}\),\(\displaystyle {0.90}\),\(\displaystyle {0.92}\),\(\displaystyle {0.94}\),\(\displaystyle {0.96}\),\(\displaystyle {0.98}\),\(\displaystyle {1.00}\)}
]
\addplot [very thick, dotted, red]
table {%
3 0.917
4 0.91325
5 0.937
6 0.919615384615385
7 0.929533333333334
8 0.942277777777778
9 0.9429
10 0.941285714285714
};
%\addlegendentry{\texttt{IPM}}
\addplot [very thick, loosely dashdotted, green!50!black]
table {%
3 0.979323
4 0.97071425
5 0.975676111111111
6 0.972250076923077
7 0.971220533333333
8 0.971519888888889
9 0.97454855
10 0.973322285714286
};
%\addlegendentry{\texttt{MAO}}
\addplot [very thick, densely dashdotted, orange]
table {%
3 0.979
4 0.924
5 0.971
6 0.886
7 0.891
8 0.892
9 0.897
10 0.896
};
%\addlegendentry{\texttt{MRA}}
\addplot [very thick, dash pattern=on 3mm off 2mm, blue]
table {%
3 0.977
4 0.969
5 0.970
6 0.973
7 0.968
8 0.965
9 0.965
10 0.960
};
%\addlegendentry{\texttt{MAR}}
\addplot [very thick, dashed, brown]
table {%
	3 0.963
	4 0.974
	5 0.971
	6 0.968
	7 0.956
	8 0.951
	9 0.941
	10 0.931
};
%\addlegendentry{\texttt{MRO}}
\end{axis}

\end{tikzpicture}


==> Comp/300-10-CPUS-Rn-TS2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[xscale=0.7, yscale=0.7]
	
	
	\begin{axis}[axis lines=left, xtick=\empty, ytick=\empty,
		title style={yshift=-1.5ex},
		grid style=dashed,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
title={\(R_{300,3000}\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle K\)},
xmin=2.65, xmax=10.35,
xtick style={color=black},
xtick={2,3,4,5,6,7,8,9,10,11},
xticklabels={\(\displaystyle 2\),\(\displaystyle 3\),\(\displaystyle 4\),\(\displaystyle 5\),\(\displaystyle 6\),\(\displaystyle 7\),\(\displaystyle 8\),\(\displaystyle 9\),\(\displaystyle 10\),\(\displaystyle 11\)},
y grid style={white!69.0196078431373!black},
%ylabel={\texttt{CPUS} (log)},
ymajorgrids,
ymin=0.081582308730751, ymax=188.174141332516,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100,1000,10000},
yticklabels={\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\)}
]
\addplot [very thick, dotted, red]
table {%
3 0.116
4 0.15125
5 0.181333333333333
6 0.210230769230769
7 0.244133333333333
8 0.279388888888889
9 0.3117
10 0.344714285714286
};
%\addlegendentry{\texttt{IPM}}
\addplot [very thick, loosely dashdotted, green!50!black]
table {%
3 0.7446
4 1.93389
5 5.06254
6 11.5083084615385
7 23.537252
8 35.9117855555556
9 63.021749
10 132.342076666667
};
%\addlegendentry{\texttt{MAO}}
\addplot [very thick, densely dashdotted, orange]
table {%
3 0.41372
4 0.5611525
5 0.682315555555556
6 0.805068461538462
7 1.03907333333333
8 1.24085611111111
9 1.4548335
10 6.48996333333333
};
%\addlegendentry{\texttt{MRAA}}
\addplot [very thick, dash pattern=on 3mm off 2mm, blue]
table {%
3 0.38671
4 0.5687075
5 0.678706666666667
6 0.820739230769231
7 1.05214266666667
8 1.24059
9 1.4689135
10 6.46006333333333
};
%\addlegendentry{\texttt{MARA}}
\end{axis}

\end{tikzpicture}


==> Comp/300-10-MiDi-Rn-TS2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[xscale=0.7, yscale=0.7]
	
	
	\begin{axis}[axis lines=left, xtick=\empty, ytick=\empty,
		title style={yshift=-1.5ex},
		grid style=dashed,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\(R_{300,3000}\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle K\)},
xmin=2.65, xmax=10.35,
xtick style={color=black},
xtick={2,3,4,5,6,7,8,9,10,11},
xticklabels={\(\displaystyle 2\),\(\displaystyle 3\),\(\displaystyle 4\),\(\displaystyle 5\),\(\displaystyle 6\),\(\displaystyle 7\),\(\displaystyle 8\),\(\displaystyle 9\),\(\displaystyle 10\),\(\displaystyle 11\)},
y grid style={white!69.0196078431373!black},
%ylabel={\texttt{MiDi}},
ymajorgrids,
ymin=0.4410015, ymax=0.961635166666667,
ytick style={color=black},
ytick={0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={\(\displaystyle {0.4}\),\(\displaystyle {0.5}\),\(\displaystyle {0.6}\),\(\displaystyle {0.7}\),\(\displaystyle {0.8}\),\(\displaystyle {0.9}\),\(\displaystyle {1.0}\)}
]
\addplot [very thick, dotted, red]
table {%
3 0.75
4 0.53125
5 0.550888888888889
6 0.541692307692308
7 0.503933333333333
8 0.521722222222222
9 0.5004
10 0.464666666666667
};
%\addlegendentry{\texttt{IPM}}
\addplot [very thick, loosely dashdotted, green!50!black]
table {%
3 0.93797
4 0.8477895
5 0.829453444444444
6 0.750915769230769
7 0.723295466666667
8 0.691460555555556
9 0.72118055
10 0.707227761904762
};
%\addlegendentry{\texttt{MAO}}
\addplot [very thick, densely dashdotted, orange]
table {%
3 0.93797
4 0.85487075
5 0.837055222222222
6 0.738299153846154
7 0.719328133333333
8 0.709336277777778
9 0.7280248
10 0.706931047619048
};
%\addlegendentry{\texttt{MRAA}}
\addplot [very thick, dash pattern=on 3mm off 2mm, blue]
table {%
3 0.899038
4 0.88305425
5 0.83267
6 0.822329923076923
7 0.7845412
8 0.751502666666667
9 0.7068849
10 0.705456285714286
};
%\addlegendentry{\texttt{MARA}}
\end{axis}

\end{tikzpicture}


==> Comp/300-5-AvDi-Rn-TS2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[xscale=0.7, yscale=0.7]
\begin{axis}[axis lines=left, xtick=\empty, ytick=\empty,
		title style={yshift=-1.5ex},
		grid style=dashed,
legend cell align={left},			
legend columns=4,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.21)}, anchor=north, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\(R_{300,1500}\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle K\)},
xmin=2.65, xmax=10.35,
xtick style={color=black},
xtick={2,3,4,5,6,7,8,9,10,11},
xticklabels={\(\displaystyle 2\),\(\displaystyle 3\),\(\displaystyle 4\),\(\displaystyle 5\),\(\displaystyle 6\),\(\displaystyle 7\),\(\displaystyle 8\),\(\displaystyle 9\),\(\displaystyle 10\),\(\displaystyle 11\)},
y grid style={white!69.0196078431373!black},
%ylabel={\texttt{AvDi}},
ymajorgrids,
ymin=0.765749677272727, ymax=0.963756777272727,
ytick style={color=black},
ytick={0.75,0.8,0.85,0.9,0.95,1},
yticklabels={\(\displaystyle {0.75}\),\(\displaystyle {0.80}\),\(\displaystyle {0.85}\),\(\displaystyle {0.90}\),\(\displaystyle {0.95}\),\(\displaystyle {1.00}\)}
]

\addplot [very thick, loosely dashdotted, green!50!black]
table {%
3 0.922390625
4 0.947893
5 0.952851571428571
6 0.954756454545455
7 0.946051772727273
8 0.947259772727272
9 0.940259454545455
10 0.937129636363636
};
\addlegendentry{\texttt{MAO}}
\addplot [very thick, densely dashdotted, orange]
table {%
3 0.922770125
4 0.942767666666667
5 0.951653333333333
6 0.947401318181818
7 0.940811272727273
8 0.943210818181818
9 0.934094272727273
10 0.931928863636363
};
\addlegendentry{\texttt{MRAA}}
\addplot [very thick, dash pattern=on 3mm off 2mm, blue]
table {%
3 0.92923725
4 0.950947466666667
5 0.948656095238095
6 0.951290727272727
7 0.944272681818182
8 0.940682909090909
9 0.935165727272727
10 0.932689454545454
};
\addlegendentry{\texttt{MARA}}
\addplot [very thick, dotted, red]
table {%
	3 0.77475
	4 0.868866666666667
	5 0.892523809523809
	6 0.895090909090909
	7 0.890454545454545
	8 0.886090909090909
	9 0.888590909090909
	10 0.885818181818182
};
\addlegendentry{\texttt{IPM}}
\end{axis}

\end{tikzpicture}


==> Comp/300-5-AvDi-Rn.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[xscale=0.7, yscale=0.7]
\begin{axis}[axis lines=left, xtick=\empty, ytick=\empty,
		title style={yshift=-1.5ex},
		grid style=dashed,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\(R_{300,1500}\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle K\)},
xmin=2.65, xmax=10.35,
xtick style={color=black},
xtick={2,3,4,5,6,7,8,9,10,11},
xticklabels={\(\displaystyle 2\),\(\displaystyle 3\),\(\displaystyle 4\),\(\displaystyle 5\),\(\displaystyle 6\),\(\displaystyle 7\),\(\displaystyle 8\),\(\displaystyle 9\),\(\displaystyle 10\),\(\displaystyle 11\)},
y grid style={white!69.0196078431373!black},
%ylabel={\texttt{AvDi}},
ymajorgrids,
ymin=0.765749677272727, ymax=0.963756777272727,
ytick style={color=black},
ytick={0.75,0.8,0.85,0.9,0.95,1},
yticklabels={\(\displaystyle {0.75}\),\(\displaystyle {0.80}\),\(\displaystyle {0.85}\),\(\displaystyle {0.90}\),\(\displaystyle {0.95}\),\(\displaystyle {1.00}\)}
]
\addplot [very thick, dotted, red]
table {%
3 0.77475
4 0.868866666666667
5 0.892523809523809
6 0.895090909090909
7 0.890454545454545
8 0.886090909090909
9 0.888590909090909
10 0.885818181818182
};
%\addlegendentry{\texttt{IPM}}
\addplot [very thick, loosely dashdotted, green!50!black]
table {%
3 0.922390625
4 0.947893
5 0.952851571428571
6 0.954756454545455
7 0.946051772727273
8 0.947259772727272
9 0.940259454545455
10 0.937129636363636
};
%\addlegendentry{\texttt{MAO}}
\addplot [very thick, densely dashdotted, orange]
table {%
3 0.915
4 0.942
5 0.933
6 0.925
7 0.913
8 0.904
9 0.901
10 0.884
};
%\addlegendentry{\texttt{MRA}}
\addplot [very thick, dash pattern=on 3mm off 2mm, blue]
table {%
3 0.950
4 0.949
5 0.950
6 0.940
7 0.936
8 0.930
9 0.920
10 0.913
};
%\addlegendentry{\texttt{MAR}}
\addplot [very thick, dashed, brown]
table {%
	3 0.931
	4 0.947
	5 0.938
	6 0.929
	7 0.916
	8 0.912
	9 0.907
	10 0.904
};
%\addlegendentry{\texttt{MRO}}
\end{axis}

\end{tikzpicture}


==> Comp/300-5-CPUS-Rn-TS2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[xscale=0.7, yscale=0.7]
	
	
	\begin{axis}[axis lines=left, xtick=\empty, ytick=\empty,
		title style={yshift=-1.5ex},
		grid style=dashed,
legend cell align={left},			
legend columns=4,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.21)}, anchor=north, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
title={\(R_{300,1500}\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle K\)},
xmin=2.65, xmax=10.35,
xtick style={color=black},
xtick={2,3,4,5,6,7,8,9,10,11},
xticklabels={\(\displaystyle 2\),\(\displaystyle 3\),\(\displaystyle 4\),\(\displaystyle 5\),\(\displaystyle 6\),\(\displaystyle 7\),\(\displaystyle 8\),\(\displaystyle 9\),\(\displaystyle 10\),\(\displaystyle 11\)},
y grid style={white!69.0196078431373!black},
%ylabel={\texttt{CPUS} (log)},
ymajorgrids,
ymin=0.0430206516231392, ymax=318.4909180422,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100,1000,10000},
yticklabels={\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\)}
]

\addplot [very thick, loosely dashdotted, green!50!black]
table {%
3 0.390775
4 1.61108733333333
5 2.63665952380952
6 10.1271836363636
7 37.4995359090909
8 111.853574090909
9 174.105726363636
10 212.429253181818
};
\addlegendentry{\texttt{MAO}}
\addplot [very thick, densely dashdotted, orange]
table {%
3 0.20424
4 0.285022
5 0.372269047619048
6 0.450889545454545
7 0.636657727272727
8 0.740745454545455
9 1.02843727272727
10 1.70232818181818
};
\addlegendentry{\texttt{MRAA}}
\addplot [very thick, dash pattern=on 3mm off 2mm, blue]
table {%
3 0.22010875
4 0.30857
5 0.37002380952381
6 0.466476363636364
7 0.599138636363636
8 0.710107727272727
9 0.806388181818182
10 1.02116272727273
};
\addlegendentry{\texttt{MARA}}
\addplot [very thick, dotted, red]
table {%
	3 0.0645
	4 0.0879333333333333
	5 0.110619047619048
	6 0.129409090909091
	7 0.150636363636364
	8 0.176636363636364
	9 0.197636363636364
	10 0.219045454545455
};
\addlegendentry{\texttt{IPM}}
\end{axis}

\end{tikzpicture}


==> Comp/300-5-MiDi-Rn-TS2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[xscale=0.7, yscale=0.7]
	
	
	\begin{axis}[axis lines=left, xtick=\empty, ytick=\empty,
		title style={yshift=-1.5ex},
		grid style=dashed,
legend cell align={left},			
legend columns=4,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.21)}, anchor=north, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\(R_{300,1500}\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle K\)},
xmin=2.65, xmax=10.35,
xtick style={color=black},
xtick={2,3,4,5,6,7,8,9,10,11},
xticklabels={\(\displaystyle 2\),\(\displaystyle 3\),\(\displaystyle 4\),\(\displaystyle 5\),\(\displaystyle 6\),\(\displaystyle 7\),\(\displaystyle 8\),\(\displaystyle 9\),\(\displaystyle 10\),\(\displaystyle 11\)},
y grid style={white!69.0196078431373!black},
%ylabel={\texttt{MiDi}},
ymajorgrids,
ymin=0.222089763068182, ymax=0.861114975568182,
ytick style={color=black},
ytick={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
yticklabels={\(\displaystyle {0.2}\),\(\displaystyle {0.3}\),\(\displaystyle {0.4}\),\(\displaystyle {0.5}\),\(\displaystyle {0.6}\),\(\displaystyle {0.7}\),\(\displaystyle {0.8}\),\(\displaystyle {0.9}\)}
]

\addplot [very thick, loosely dashdotted, green!50!black]
table {%
3 0.82205575
4 0.813341933333333
5 0.801083904761905
6 0.781566954545454
7 0.762763363636364
8 0.745202
9 0.704170636363636
10 0.705357090909091
};
\addlegendentry{\texttt{MAO}}
\addplot [very thick, densely dashdotted, orange]
table {%
3 0.8114705
4 0.7899512
5 0.799118142857143
6 0.766040954545455
7 0.746590045454546
8 0.730170590909091
9 0.702154363636364
10 0.701396181818182
};
\addlegendentry{\texttt{MRAA}}
\addplot [very thick, dash pattern=on 3mm off 2mm, blue]
table {%
3 0.832068375
4 0.819313266666667
5 0.792600095238095
6 0.769731045454546
7 0.762703590909091
8 0.721324181818182
9 0.714455318181818
10 0.696897454545455
};
\addlegendentry{\texttt{MARA}}

\addplot [very thick, dotted, red]
table {%
	3 0.6135
	4 0.6422
	5 0.621
	6 0.621909090909091
	7 0.491272727272727
	8 0.347727272727273
	9 0.338636363636364
	10 0.251136363636364
};
\addlegendentry{\texttt{IPM}}
\end{axis}

\end{tikzpicture}


==> Comp/4-36-AvDi-Gr-TS2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[xscale=0.7, yscale=0.7]
\begin{axis}[axis lines=left, xtick=\empty, ytick=\empty,
		title style={yshift=-1.5ex},
		grid style=dashed,
legend cell align={left},			
legend columns=4,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.21)}, anchor=north, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\(G_{4,36}\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle K\)},
xmin=2.65, xmax=10.35,
xtick style={color=black},
xtick={2,3,4,5,6,7,8,9,10,11},
xticklabels={\(\displaystyle 2\),\(\displaystyle 3\),\(\displaystyle 4\),\(\displaystyle 5\),\(\displaystyle 6\),\(\displaystyle 7\),\(\displaystyle 8\),\(\displaystyle 9\),\(\displaystyle 10\),\(\displaystyle 11\)},
y grid style={white!69.0196078431373!black},
%ylabel={\texttt{AvDi}},
ymajorgrids,
ymin=0.6300004, ymax=0.9992396,
ytick style={color=black},
ytick={0.6,0.7,0.8,0.9,1},
yticklabels={\(\displaystyle 0.6\),\(\displaystyle 0.7\),\(\displaystyle 0.8\),\(\displaystyle 0.9\),\(\displaystyle 1.0\)}
]

\addplot [very thick, loosely dashdotted, green!50!black]
table {%
3 0.982456
4 0.982456
5 0.892105
6 0.859649
7 0.848371
8 0.844925
9 0.818713
10 0.811111
};
\addlegendentry{\texttt{MAO}}
\addplot [very thick, densely dashdotted, orange]
table {%
3 0.982456
4 0.982456
5 0.892105
6 0.803509
7 0.73183
8 0.657895
9 0.716374
10 0.646784
};
\addlegendentry{\texttt{MRAA}}
\addplot [very thick, dash pattern=on 3mm off 2mm, blue]
table {%
3 0.982456
4 0.982456
5 0.892105
6 0.812281
7 0.746867
8 0.786654
9 0.766813
10 0.747953
};
\addlegendentry{\texttt{MARA}}

\addplot [very thick, dotted, red]
table {%
	3 0.982456
	4 0.912281
	5 0.892105
	6 0.859649
	7 0.830827
	8 0.817669
	9 0.805556
	10 0.79883
};
\addlegendentry{\texttt{IPM}}
\end{axis}

\end{tikzpicture}


==> Comp/4-36-AvDi-Gr.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[xscale=0.7, yscale=0.7]
\begin{axis}[axis lines=left, xtick=\empty, ytick=\empty,
		title style={yshift=-1.5ex},
		grid style=dashed,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\(G_{4,36}\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle K\)},
xmin=2.65, xmax=10.35,
xtick style={color=black},
xtick={2,3,4,5,6,7,8,9,10,11},
xticklabels={\(\displaystyle 2\),\(\displaystyle 3\),\(\displaystyle 4\),\(\displaystyle 5\),\(\displaystyle 6\),\(\displaystyle 7\),\(\displaystyle 8\),\(\displaystyle 9\),\(\displaystyle 10\),\(\displaystyle 11\)},
y grid style={white!69.0196078431373!black},
%ylabel={\texttt{AvDi}},
ymajorgrids,
ymin=0.4, ymax=1,
ytick style={color=black},
ytick={0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={\(\displaystyle 0.4\),\(\displaystyle 0.5\),\(\displaystyle 0.6\),\(\displaystyle 0.7\),\(\displaystyle 0.8\),\(\displaystyle 0.9\),\(\displaystyle 1.0\)}
]
\addplot [very thick, dotted, red]
table {%
3 0.982456
4 0.912281
5 0.892105
6 0.859649
7 0.830827
8 0.817669
9 0.805556
10 0.79883
};
%\addlegendentry{\texttt{IPM}}
\addplot [very thick, loosely dashdotted, green!50!black]
table {%
3 0.982456
4 0.982456
5 0.892105
6 0.859649
7 0.848371
8 0.844925
9 0.818713
10 0.811111
};
%\addlegendentry{\texttt{MAO}}
\addplot [very thick, densely dashdotted, orange]
table {%
3 0.982
4 0.982
5 0.718
6 0.584
7 0.560
8 0.570
9 0.414
10 0.506
};
%\addlegendentry{\texttt{MRA}}
\addplot [very thick, dash pattern=on 3mm off 2mm, blue]
table {%
3 0.982
4 0.982
5 0.892
6 0.814
7 0.759
8 0.690
9 0.643
10 0.652
};
%\addlegendentry{\texttt{MAR}}
\addplot [very thick, dashed, brown]
table {%
	3 0.982
	4 0.982
	5 0.892
	6 0.804
	7 0.729
	8 0.650
	9 0.621
	10 0.581
};
%\addlegendentry{\texttt{MRO}}
\end{axis}

\end{tikzpicture}


==> Comp/4-36-CPUS-Gr-TS2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[xscale=0.7, yscale=0.7]
	
	
	\begin{axis}[axis lines=left, xtick=\empty, ytick=\empty,
		title style={yshift=-1.5ex},
		grid style=dashed,
legend cell align={left},			
legend columns=4,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.21)}, anchor=north, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
title={\(G_{4,36}\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle K\)},
xmin=2.65, xmax=10.35,
xtick style={color=black},
xtick={2,3,4,5,6,7,8,9,10,11},
xticklabels={\(\displaystyle 2\),\(\displaystyle 3\),\(\displaystyle 4\),\(\displaystyle 5\),\(\displaystyle 6\),\(\displaystyle 7\),\(\displaystyle 8\),\(\displaystyle 9\),\(\displaystyle 10\),\(\displaystyle 11\)},
y grid style={white!69.0196078431373!black},
%ylabel={\texttt{CPUS} (log)},
ymajorgrids,
ymin=0.00479879204528222, ymax=508.700433310074,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10,100,1000,10000},
yticklabels={\(\displaystyle 10^{-4}\),\(\displaystyle 10^{-3}\),\(\displaystyle 10^{-2}\),\(\displaystyle 10^{-1}\),\(\displaystyle 10^{0}\),\(\displaystyle 10^{1}\),\(\displaystyle 10^{2}\),\(\displaystyle 10^{3}\),\(\displaystyle 10^{4}\)}
]

\addplot [very thick, loosely dashdotted, green!50!black]
table {%
3 0.21764
4 0.68429
5 300.01186
6 300.03368
7 300.01506
8 300.17093
9 300.01538
10 300.63394
};
\addlegendentry{\texttt{MAO}}
\addplot [very thick, densely dashdotted, orange]
table {%
3 0.078
4 0.11688
5 1.96994
6 19.86406
7 42.65122
8 3.99877
9 4.61069
10 300.07924
};
\addlegendentry{\texttt{MRAA}}
\addplot [very thick, dash pattern=on 3mm off 2mm, blue]
table {%
3 0.07426
4 0.11198
5 0.15331
6 0.18829
7 0.23058
8 0.27561
9 0.35666
10 0.37661
};
\addlegendentry{\texttt{MARA}}

\addplot [very thick, dotted, red]
table {%
	3 0.00812
	4 0.01392
	5 0.01637
	6 0.01288
	7 0.02142
	8 0.02671
	9 0.03033
	10 0.03302
};
\addlegendentry{\texttt{IPM}}
\end{axis}

\end{tikzpicture}


==> Comp/4-36-MiDi-Gr-TS2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[xscale=0.7, yscale=0.7]
	
	
	\begin{axis}[axis lines=left, xtick=\empty, ytick=\empty,
		title style={yshift=-1.5ex},
		grid style=dashed,
legend cell align={left},			
legend columns=4,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.21)}, anchor=north, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\(G_{4,36}\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle K\)},
xmin=2.65, xmax=10.35,
xtick style={color=black},
xtick={2,3,4,5,6,7,8,9,10,11},
xticklabels={\(\displaystyle 2\),\(\displaystyle 3\),\(\displaystyle 4\),\(\displaystyle 5\),\(\displaystyle 6\),\(\displaystyle 7\),\(\displaystyle 8\),\(\displaystyle 9\),\(\displaystyle 10\),\(\displaystyle 11\)},
y grid style={white!69.0196078431373!black},
%ylabel={\texttt{MiDi}},
ymajorgrids,
ymin=0.00657940000000001, ymax=1.0197366,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\),\(\displaystyle 1.2\)}
]

\addplot [very thick, loosely dashdotted, green!50!black]
table {%
3 0.973684
4 0.947368
5 0.526316
6 0.157895
7 0.105263
8 0.105263
9 0.105263
10 0.052632
};
\addlegendentry{\texttt{MAO}}
\addplot [very thick, densely dashdotted, orange]
table {%
3 0.973684
4 0.973684
5 0.236842
6 0.052632
7 0.105263
8 0.105263
9 0.078947
10 0.105263
};
\addlegendentry{\texttt{MRAA}}
\addplot [very thick, dash pattern=on 3mm off 2mm, blue]
table {%
3 0.947368
4 0.947368
5 0.210526
6 0.184211
7 0.078947
8 0.184211
9 0.105263
10 0.131579
};
\addlegendentry{\texttt{MARA}}

\addplot [very thick, dotted, red]
table {%
	3 0.947368
	4 0.526316
	5 0.526316
	6 0.5
	7 0.5
	8 0.131579
	9 0.078947
	10 0.078947
};
\addlegendentry{\texttt{IPM}}
\end{axis}

\end{tikzpicture}


==> Comp/500-10-AvDi-Rn-TS2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[xscale=0.7, yscale=0.7]
\begin{axis}[axis lines=left, xtick=\empty, ytick=\empty,
		title style={yshift=-1.5ex},
		grid style=dashed,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\(R_{500,5000}\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle K\)},
xmin=2.65, xmax=10.35,
xtick style={color=black},
xtick={2,3,4,5,6,7,8,9,10,11},
xticklabels={\(\displaystyle 2\),\(\displaystyle 3\),\(\displaystyle 4\),\(\displaystyle 5\),\(\displaystyle 6\),\(\displaystyle 7\),\(\displaystyle 8\),\(\displaystyle 9\),\(\displaystyle 10\),\(\displaystyle 11\)},
y grid style={white!69.0196078431373!black},
%ylabel={\texttt{AvDi}},
ymajorgrids,
ymin=0.753828547727273, ymax=0.977600497727273,
ytick style={color=black},
ytick={0.75,0.8,0.85,0.9,0.95,1},
yticklabels={\(\displaystyle {0.75}\),\(\displaystyle {0.80}\),\(\displaystyle {0.85}\),\(\displaystyle {0.90}\),\(\displaystyle {0.95}\),\(\displaystyle {1.00}\)}
]
\addplot [very thick, dotted, red]
table {%
3 0.764
4 0.853875
5 0.8675
6 0.894285714285714
7 0.909529411764706
8 0.917684210526316
9 0.927772727272727
10 0.927636363636364
};
%\addlegendentry{\texttt{IPM}}
\addplot [very thick, loosely dashdotted, green!50!black]
table {%
3 0.9007066
4 0.94831725
5 0.9405026
6 0.953475142857143
7 0.956301411764706
8 0.957433052631579
9 0.967429045454546
10 0.957875545454545
};
%\addlegendentry{\texttt{MAO}}
\addplot [very thick, densely dashdotted, orange]
table {%
3 0.8958776
4 0.9435635
5 0.9386162
6 0.951553071428571
7 0.954198705882353
8 0.954095578947368
9 0.960414954545454
10 0.958109227272727
};
%\addlegendentry{\texttt{MRAA}}
\addplot [very thick, dash pattern=on 3mm off 2mm, blue]
table {%
3 0.9221248
4 0.9478435
5 0.9481482
6 0.959548142857143
7 0.957343058823529
8 0.957568894736842
9 0.965556636363637
10 0.960711727272727
};
%\addlegendentry{\texttt{MARA}}
\end{axis}

\end{tikzpicture}


==> Comp/500-10-AvDi-Rn.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[xscale=0.7, yscale=0.7]
\begin{axis}[axis lines=left, xtick=\empty, ytick=\empty,
		title style={yshift=-1.5ex},
		grid style=dashed,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\(R_{500,5000}\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle K\)},
xmin=2.65, xmax=10.35,
xtick style={color=black},
xtick={2,3,4,5,6,7,8,9,10,11},
xticklabels={\(\displaystyle 2\),\(\displaystyle 3\),\(\displaystyle 4\),\(\displaystyle 5\),\(\displaystyle 6\),\(\displaystyle 7\),\(\displaystyle 8\),\(\displaystyle 9\),\(\displaystyle 10\),\(\displaystyle 11\)},
y grid style={white!69.0196078431373!black},
%ylabel={\texttt{AvDi}},
ymajorgrids,
ymin=0.753828547727273, ymax=0.977600497727273,
ytick style={color=black},
ytick={0.75,0.8,0.85,0.9,0.95,1},
yticklabels={\(\displaystyle {0.75}\),\(\displaystyle {0.80}\),\(\displaystyle {0.85}\),\(\displaystyle {0.90}\),\(\displaystyle {0.95}\),\(\displaystyle {1.00}\)}
]
\addplot [very thick, dotted, red]
table {%
3 0.764
4 0.853875
5 0.8675
6 0.894285714285714
7 0.909529411764706
8 0.917684210526316
9 0.927772727272727
10 0.927636363636364
};
%\addlegendentry{\texttt{IPM}}
\addplot [very thick, loosely dashdotted, green!50!black]
table {%
3 0.9007066
4 0.94831725
5 0.9405026
6 0.953475142857143
7 0.956301411764706
8 0.957433052631579
9 0.967429045454546
10 0.957875545454545
};
%\addlegendentry{\texttt{MAO}}
\addplot [very thick, densely dashdotted, orange]
table {%
3 0.879
4 0.929
5 0.927
6 0.938
7 0.940
8 0.934
9 0.933
10 0.922
};
%\addlegendentry{\texttt{MRA}}
\addplot [very thick, dash pattern=on 3mm off 2mm, blue]
table {%
3 0.925
4 0.948
5 0.938
6 0.949
7 0.954
8 0.948
9 0.957
10 0.952
};
%\addlegendentry{\texttt{MAR}}
\addplot [very thick, dashed, brown]
table {%
	3 0.919
	4 0.941
	5 0.935
	6 0.950
	7 0.948
	8 0.944
	9 0.942
	10 0.938
};
%\addlegendentry{\texttt{MRO}}
\end{axis}

\end{tikzpicture}


==> Comp/500-10-CPUS-Rn-TS2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[xscale=0.7, yscale=0.7]
	
	
	\begin{axis}[axis lines=left, xtick=\empty, ytick=\empty,
		title style={yshift=-1.5ex},
		grid style=dashed,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
title={\(R_{500,5000}\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle K\)},
xmin=2.65, xmax=10.35,
xtick style={color=black},
xtick={2,3,4,5,6,7,8,9,10,11},
xticklabels={\(\displaystyle 2\),\(\displaystyle 3\),\(\displaystyle 4\),\(\displaystyle 5\),\(\displaystyle 6\),\(\displaystyle 7\),\(\displaystyle 8\),\(\displaystyle 9\),\(\displaystyle 10\),\(\displaystyle 11\)},
y grid style={white!69.0196078431373!black},
%ylabel={\texttt{CPUS} (log)},
ymajorgrids,
ymin=0.135176501443349, ymax=277.848649666878,
ymode=log,
ytick style={color=black},
ytick={0.01,0.1,1,10,100,1000,10000},
yticklabels={\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\)}
]
\addplot [very thick, dotted, red]
table {%
3 0.1912
4 0.25175
5 0.3224
6 0.395
7 0.469294117647059
8 0.545894736842105
9 0.599818181818182
10 0.691045454545455
};
%\addlegendentry{\texttt{IPM}}
\addplot [very thick, loosely dashdotted, green!50!black]
table {%
3 1.188362
4 3.35461
5 7.253482
6 17.3092442857143
7 34.0130194117647
8 57.6274352631579
9 118.488193636364
10 196.436236363636
};
%\addlegendentry{\texttt{MAO}}
\addplot [very thick, densely dashdotted, orange]
table {%
3 0.567028
4 0.75468625
5 1.170818
6 1.431645
7 1.92443764705882
8 2.28272210526316
9 5.24682590909091
10 19.4404977272727
};
%\addlegendentry{\texttt{MRAA}}
\addplot [very thick, dash pattern=on 3mm off 2mm, blue]
table {%
3 0.588006
4 0.89110375
5 1.276441
6 1.53969071428571
7 2.0549
8 2.44721315789474
9 5.34161045454545
10 19.5634909090909
};
%\addlegendentry{\texttt{MARA}}
\end{axis}

\end{tikzpicture}


==> Comp/500-10-MiDi-Rn-TS2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[xscale=0.7, yscale=0.7]
	
	
	\begin{axis}[axis lines=left, xtick=\empty, ytick=\empty,
		title style={yshift=-1.5ex},
		grid style=dashed,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\(R_{500,5000}\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle K\)},
xmin=2.65, xmax=10.35,
xtick style={color=black},
xtick={2,3,4,5,6,7,8,9,10,11},
xticklabels={\(\displaystyle 2\),\(\displaystyle 3\),\(\displaystyle 4\),\(\displaystyle 5\),\(\displaystyle 6\),\(\displaystyle 7\),\(\displaystyle 8\),\(\displaystyle 9\),\(\displaystyle 10\),\(\displaystyle 11\)},
y grid style={white!69.0196078431373!black},
%ylabel={\texttt{MiDi}},
ymajorgrids,
ymin=0.50792118, ymax=0.88365522,
ytick style={color=black},
ytick={0.5,0.6,0.7,0.8,0.9},
yticklabels={\(\displaystyle {0.5}\),\(\displaystyle {0.6}\),\(\displaystyle {0.7}\),\(\displaystyle {0.8}\),\(\displaystyle {0.9}\)}
]
\addplot [very thick, dotted, red]
table {%
3 0.525
4 0.5885
5 0.5391
6 0.530928571428571
7 0.564705882352941
8 0.564473684210526
9 0.580272727272727
10 0.580272727272727
};
%\addlegendentry{\texttt{IPM}}
\addplot [very thick, loosely dashdotted, green!50!black]
table {%
3 0.8190474
4 0.8623055
5 0.8190401
6 0.794075785714286
7 0.777676294117647
8 0.760136473684211
9 0.780272136363636
10 0.7555005
};
%\addlegendentry{\texttt{MAO}}
\addplot [very thick, densely dashdotted, orange]
table {%
3 0.7983692
4 0.84094775
5 0.809636
6 0.8019345
7 0.803443
8 0.765531052631579
9 0.771336681818182
10 0.761164272727273
};
%\addlegendentry{\texttt{MRAA}}
\addplot [very thick, dash pattern=on 3mm off 2mm, blue]
table {%
3 0.8665764
4 0.848100625
5 0.8029424
6 0.835866285714286
7 0.801704647058823
8 0.764481526315789
9 0.795884954545454
10 0.754697772727273
};
%\addlegendentry{\texttt{MARA}}
\end{axis}

\end{tikzpicture}


==> Comp/500-5-AvDi-Rn-TS2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[xscale=0.7, yscale=0.7]
\begin{axis}[axis lines=left, xtick=\empty, ytick=\empty,
		title style={yshift=-1.5ex},
		grid style=dashed,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\(R_{500,2500}\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle K\)},
xmin=2.65, xmax=10.35,
xtick style={color=black},
xtick={2,3,4,5,6,7,8,9,10,11},
xticklabels={\(\displaystyle 2\),\(\displaystyle 3\),\(\displaystyle 4\),\(\displaystyle 5\),\(\displaystyle 6\),\(\displaystyle 7\),\(\displaystyle 8\),\(\displaystyle 9\),\(\displaystyle 10\),\(\displaystyle 11\)},
y grid style={white!69.0196078431373!black},
%ylabel={\texttt{AvDi}},
ymajorgrids,
ymin=0.893359136111111, ymax=0.970708141666667,
ytick style={color=black},
ytick={0.88,0.9,0.92,0.94,0.96,0.98},
yticklabels={\(\displaystyle {0.88}\),\(\displaystyle {0.90}\),\(\displaystyle {0.92}\),\(\displaystyle {0.94}\),\(\displaystyle {0.96}\),\(\displaystyle {0.98}\)}
]
\addplot [very thick, dotted, red]
table {%
3 0.896875
4 0.9115
5 0.904315789473684
6 0.907380952380953
7 0.911666666666667
8 0.911090909090909
9 0.906954545454545
10 0.904590909090909
};
%\addlegendentry{\texttt{IPM}}
\addplot [very thick, loosely dashdotted, green!50!black]
table {%
3 0.9572615
4 0.967192277777778
5 0.960975684210526
6 0.961172619047619
7 0.955603714285714
8 0.958251818181818
9 0.952484090909091
10 0.947543
};
%\addlegendentry{\texttt{MAO}}
\addplot [very thick, densely dashdotted, orange]
table {%
3 0.95237075
4 0.961306277777778
5 0.954620789473684
6 0.958516
7 0.949364
8 0.948108636363636
9 0.947832136363637
10 0.942123954545454
};
%\addlegendentry{\texttt{MRAA}}
\addplot [very thick, dash pattern=on 3mm off 2mm, blue]
table {%
3 0.9604695
4 0.966614833333333
5 0.960933315789474
6 0.962568761904762
7 0.954679190476191
8 0.955168181818182
9 0.950283454545454
10 0.9466495
};
%\addlegendentry{\texttt{MARA}}
\end{axis}

\end{tikzpicture}


==> Comp/500-5-AvDi-Rn.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[xscale=0.7, yscale=0.7]
\begin{axis}[axis lines=left, xtick=\empty, ytick=\empty,
		title style={yshift=-1.5ex},
		grid style=dashed,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\(R_{500,2500}\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle K\)},
xmin=2.65, xmax=10.35,
xtick style={color=black},
xtick={2,3,4,5,6,7,8,9,10,11},
xticklabels={\(\displaystyle 2\),\(\displaystyle 3\),\(\displaystyle 4\),\(\displaystyle 5\),\(\displaystyle 6\),\(\displaystyle 7\),\(\displaystyle 8\),\(\displaystyle 9\),\(\displaystyle 10\),\(\displaystyle 11\)},
y grid style={white!69.0196078431373!black},
%ylabel={\texttt{AvDi}},
ymajorgrids,
ymin=0.88, ymax=0.970708141666667,
ytick style={color=black},
ytick={0.88,0.9,0.92,0.94,0.96,0.98},
yticklabels={\(\displaystyle {0.88}\),\(\displaystyle {0.90}\),\(\displaystyle {0.92}\),\(\displaystyle {0.94}\),\(\displaystyle {0.96}\),\(\displaystyle {0.98}\)}
]
\addplot [very thick, dotted, red]
table {%
3 0.896875
4 0.9115
5 0.904315789473684
6 0.907380952380953
7 0.911666666666667
8 0.911090909090909
9 0.906954545454545
10 0.904590909090909
};
%\addlegendentry{\texttt{IPM}}
\addplot [very thick, loosely dashdotted, green!50!black]
table {%
3 0.9572615
4 0.967192277777778
5 0.960975684210526
6 0.961172619047619
7 0.955603714285714
8 0.958251818181818
9 0.952484090909091
10 0.947543
};
%\addlegendentry{\texttt{MAO}}
\addplot [very thick, densely dashdotted, orange]
table {%
3 0.952
4 0.950
5 0.945
6 0.935
7 0.929
8 0.907
9 0.904
10 0.889
};
%\addlegendentry{\texttt{MRA}}
\addplot [very thick, dash pattern=on 3mm off 2mm, blue]
table {%
3 0.956
4 0.962
5 0.957
6 0.954
7 0.951
8 0.945
9 0.942
10 0.934
};
%\addlegendentry{\texttt{MAR}}
\addplot [very thick, dashed, brown]
table {%
	3 0.942
	4 0.965
	5 0.952
	6 0.942
	7 0.932
	8 0.929
	9 0.929
	10 0.923
};
%\addlegendentry{\texttt{MRO}}
\end{axis}

\end{tikzpicture}


==> Comp/500-5-CPUS-Rn-TS2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[xscale=0.7, yscale=0.7]
	
	
	\begin{axis}[axis lines=left, xtick=\empty, ytick=\empty,
		title style={yshift=-1.5ex},
		grid style=dashed,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
title={\(R_{500,2500}\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle K\)},
xmin=2.65, xmax=10.35,
xtick style={color=black},
xtick={2,3,4,5,6,7,8,9,10,11},
xticklabels={\(\displaystyle 2\),\(\displaystyle 3\),\(\displaystyle 4\),\(\displaystyle 5\),\(\displaystyle 6\),\(\displaystyle 7\),\(\displaystyle 8\),\(\displaystyle 9\),\(\displaystyle 10\),\(\displaystyle 11\)},
y grid style={white!69.0196078431373!black},
%ylabel={\texttt{CPUS} (log)},
ymajorgrids,
ymin=0.0743765012307216, ymax=350.849744922141,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100,1000,10000},
yticklabels={\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\)}
]
\addplot [very thick, dotted, red]
table {%
3 0.10925
4 0.139555555555556
5 0.174315789473684
6 0.207761904761905
7 0.245714285714286
8 0.285545454545455
9 0.317363636363636
10 0.351181818181818
};
%\addlegendentry{\texttt{IPM}}
\addplot [very thick, loosely dashdotted, green!50!black]
table {%
3 0.79317625
4 2.17869777777778
5 4.57889315789474
6 12.78107
7 66.3270623809524
8 121.558563181818
9 196.306591363636
10 238.85562
};
%\addlegendentry{\texttt{MAO}}
\addplot [very thick, densely dashdotted, orange]
table {%
3 0.382195
4 0.480045555555556
5 0.661187894736842
6 0.786670476190476
7 1.13088428571429
8 1.46781363636364
9 1.62505
10 2.10898454545455
};
%\addlegendentry{\texttt{MRAA}}
\addplot [very thick, dash pattern=on 3mm off 2mm, blue]
table {%
3 0.39769875
4 0.517306666666667
5 0.670542631578947
6 0.786649523809524
7 1.07516619047619
8 1.49625772727273
9 1.56748545454545
10 1.81350954545455
};
%\addlegendentry{\texttt{MARA}}
\end{axis}

\end{tikzpicture}


==> Comp/500-5-MiDi-Rn-TS2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[xscale=0.7, yscale=0.7]
	
	
	\begin{axis}[axis lines=left, xtick=\empty, ytick=\empty,
		title style={yshift=-1.5ex},
		grid style=dashed,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\(R_{500,2500}\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle K\)},
xmin=2.65, xmax=10.35,
xtick style={color=black},
xtick={2,3,4,5,6,7,8,9,10,11},
xticklabels={\(\displaystyle 2\),\(\displaystyle 3\),\(\displaystyle 4\),\(\displaystyle 5\),\(\displaystyle 6\),\(\displaystyle 7\),\(\displaystyle 8\),\(\displaystyle 9\),\(\displaystyle 10\),\(\displaystyle 11\)},
y grid style={white!69.0196078431373!black},
%ylabel={\texttt{MiDi}},
ymajorgrids,
ymin=0.42566410625, ymax=0.92805376875,
ytick style={color=black},
ytick={0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={\(\displaystyle {0.4}\),\(\displaystyle {0.5}\),\(\displaystyle {0.6}\),\(\displaystyle {0.7}\),\(\displaystyle {0.8}\),\(\displaystyle {0.9}\),\(\displaystyle {1.0}\)}
]
\addplot [very thick, dotted, red]
table {%
3 0.736375
4 0.640666666666667
5 0.634578947368421
6 0.57652380952381
7 0.569380952380952
8 0.526090909090909
9 0.498772727272727
10 0.4485
};
%\addlegendentry{\texttt{IPM}}
\addplot [very thick, loosely dashdotted, green!50!black]
table {%
3 0.88706475
4 0.882610555555555
5 0.821946157894737
6 0.813996571428571
7 0.774116380952381
8 0.791912590909091
9 0.729843090909091
10 0.720280636363636
};
%\addlegendentry{\texttt{MAO}}
\addplot [very thick, densely dashdotted, orange]
table {%
3 0.88827425
4 0.860053833333333
5 0.819105263157895
6 0.790389904761905
7 0.769434904761905
8 0.743189954545455
9 0.738537863636364
10 0.6803465
};
%\addlegendentry{\texttt{MRAA}}
\addplot [very thick, dash pattern=on 3mm off 2mm, blue]
table {%
3 0.905217875
4 0.866952833333333
5 0.844981894736842
6 0.830503857142857
7 0.793432619047619
8 0.759481227272727
9 0.756097318181818
10 0.723375
};
%\addlegendentry{\texttt{MARA}}
\end{axis}

\end{tikzpicture}


==> Comp/6-6-AvDi-Gr-TS2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[xscale=0.7, yscale=0.7]
\begin{axis}[axis lines=left, xtick=\empty, ytick=\empty,
		title style={yshift=-1.5ex},
		grid style=dashed,
legend cell align={left},			
legend columns=4,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.21)}, anchor=north, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\(G_{6,6}\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle K\)},
xmin=2.65, xmax=10.35,
xtick style={color=black},
xtick={2,3,4,5,6,7,8,9,10,11},
xticklabels={\(\displaystyle 2\),\(\displaystyle 3\),\(\displaystyle 4\),\(\displaystyle 5\),\(\displaystyle 6\),\(\displaystyle 7\),\(\displaystyle 8\),\(\displaystyle 9\),\(\displaystyle 10\),\(\displaystyle 11\)},
y grid style={white!69.0196078431373!black},
%ylabel={\texttt{AvDi}},
ymajorgrids,
ymin=0.81666645, ymax=0.93888855,
ytick style={color=black},
ytick={0.8,0.82,0.84,0.86,0.88,0.9,0.92,0.94},
yticklabels={\(\displaystyle 0.80\),\(\displaystyle 0.82\),\(\displaystyle 0.84\),\(\displaystyle 0.86\),\(\displaystyle 0.88\),\(\displaystyle 0.90\),\(\displaystyle 0.92\),\(\displaystyle 0.94\)}
]

\addplot [very thick, loosely dashdotted, green!50!black]
table {%
3 0.933333
4 0.933333
5 0.9
6 0.893333
7 0.866667
8 0.857143
9 0.844444
10 0.84
};
\addlegendentry{\texttt{MAO}}
\addplot [very thick, densely dashdotted, orange]
table {%
3 0.933333
4 0.933333
5 0.9
6 0.893333
7 0.866667
8 0.857143
9 0.833333
10 0.822222
};
\addlegendentry{\texttt{MRAA}}
\addplot [very thick, dash pattern=on 3mm off 2mm, blue]
table {%
3 0.933333
4 0.933333
5 0.9
6 0.893333
7 0.866667
8 0.857143
9 0.833333
10 0.822222
};
\addlegendentry{\texttt{MARA}}

\addplot [very thick, dotted, red]
table {%
	3 0.933333
	4 0.933333
	5 0.9
	6 0.893333
	7 0.866667
	8 0.857143
	9 0.844444
	10 0.84
};
\addlegendentry{\texttt{IPM}}
\end{axis}

\end{tikzpicture}


==> Comp/6-6-AvDi-Gr.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[xscale=0.7, yscale=0.7]
\begin{axis}[axis lines=left, xtick=\empty, ytick=\empty,
		title style={yshift=-1.5ex},
		grid style=dashed,
legend cell align={left},			
legend columns=5,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.21)}, anchor=north, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\(G_{6,6}\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle K\)},
xmin=2.65, xmax=10.35,
xtick style={color=black},
xtick={2,3,4,5,6,7,8,9,10,11},
xticklabels={\(\displaystyle 2\),\(\displaystyle 3\),\(\displaystyle 4\),\(\displaystyle 5\),\(\displaystyle 6\),\(\displaystyle 7\),\(\displaystyle 8\),\(\displaystyle 9\),\(\displaystyle 10\),\(\displaystyle 11\)},
y grid style={white!69.0196078431373!black},
%ylabel={\texttt{AvDi}},
ymajorgrids,
ymin=0.5, ymax=1,
ytick style={color=black},
ytick={0.5,0.6,0.7,0.8,0.9,1},
yticklabels={\(\displaystyle 0.5\),\(\displaystyle 0.6\),\(\displaystyle 0.7\),\(\displaystyle 0.8\),\(\displaystyle 0.9\),\(\displaystyle 1.0\)}
]

\addplot [very thick, loosely dashdotted, green!50!black]
table {%
3 0.933333
4 0.933333
5 0.9
6 0.893333
7 0.866667
8 0.857143
9 0.844444
10 0.84
};
\addlegendentry{\texttt{MAO}}
\addplot [very thick, densely dashdotted, orange]
table {%
3 0.933
4 0.867
5 0.800
6 0.893
7 0.867
8 0.521
9 0.519
10 0.511
};
\addlegendentry{\texttt{MRA}}
\addplot [very thick, dashed, brown]
table {%
	3 0.933
	4 0.933
	5 0.900
	6 0.893
	7 0.867
	8 0.857
	9 0.833
	10 0.822
};
\addlegendentry{\texttt{MRO}}
\addplot [very thick, dash pattern=on 3mm off 2mm, blue]
table {%
3 0.933
4 0.933
5 0.900
6 0.893
7 0.867
8 0.857
9 0.833
10 0.822
};
\addlegendentry{\texttt{MAR}}
\addplot [very thick, dotted, red]
table {%
	3 0.933333
	4 0.933333
	5 0.9
	6 0.893333
	7 0.866667
	8 0.857143
	9 0.844444
	10 0.84
};
\addlegendentry{\texttt{IPM}}

\end{axis}

\end{tikzpicture}


==> Comp/6-6-CPUS-Gr-TS2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[xscale=0.7, yscale=0.7]
	
	
	\begin{axis}[axis lines=left, xtick=\empty, ytick=\empty,
		title style={yshift=-1.5ex},
		grid style=dashed,
legend cell align={left},			
legend columns=4,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.21)}, anchor=north, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
title={\(G_{6,6}\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle K\)},
xmin=2.65, xmax=10.35,
xtick style={color=black},
xtick={2,3,4,5,6,7,8,9,10,11},
xticklabels={\(\displaystyle 2\),\(\displaystyle 3\),\(\displaystyle 4\),\(\displaystyle 5\),\(\displaystyle 6\),\(\displaystyle 7\),\(\displaystyle 8\),\(\displaystyle 9\),\(\displaystyle 10\),\(\displaystyle 11\)},
y grid style={white!69.0196078431373!black},
%ylabel={\texttt{CPUS} (log)},
ymajorgrids,
ymin=0.000577081844464148, ymax=561.48348298996,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10,100,1000,10000},
yticklabels={\(\displaystyle 10^{-5}\),\(\displaystyle 10^{-4}\),\(\displaystyle 10^{-3}\),\(\displaystyle 10^{-2}\),\(\displaystyle 10^{-1}\),\(\displaystyle 10^{0}\),\(\displaystyle 10^{1}\),\(\displaystyle 10^{2}\),\(\displaystyle 10^{3}\),\(\displaystyle 10^{4}\)}
]

\addplot [very thick, loosely dashdotted, green!50!black]
table {%
3 0.09578
4 0.26498
5 2.77623
6 11.78308
7 300.01798
8 300.01935
9 300.02025
10 300.0203
};
\addlegendentry{\texttt{MAO}}
\addplot [very thick, densely dashdotted, orange]
table {%
3 0.02155
4 0.01218
5 0.10341
6 0.09727
7 0.37019
8 0.49284
9 2.48658
10 1.09283
};
\addlegendentry{\texttt{MRAA}}
\addplot [very thick, dash pattern=on 3mm off 2mm, blue]
table {%
3 0.01691
4 0.01595
5 0.02419
6 0.02528
7 0.11632
8 0.03002
9 0.08271
10 0.03644
};
\addlegendentry{\texttt{MARA}}

\addplot [very thick, dotted, red]
table {%
	3 0.00308
	4 0.00387
	5 0.00108
	6 0.00233
	7 0.00461
	8 0
	9 0.0071
	10 0.00818
};
\addlegendentry{\texttt{IPM}}
\end{axis}

\end{tikzpicture}


==> Comp/6-6-MiDi-Gr-TS2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[xscale=0.7, yscale=0.7]
	
	
	\begin{axis}[axis lines=left, xtick=\empty, ytick=\empty,
		title style={yshift=-1.5ex},
		grid style=dashed,
legend cell align={left},			
legend columns=4,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.21)}, anchor=north, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\(G_{6,6}\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle K\)},
xmin=2.65, xmax=10.35,
xtick style={color=black},
xtick={2,3,4,5,6,7,8,9,10,11},
xticklabels={\(\displaystyle 2\),\(\displaystyle 3\),\(\displaystyle 4\),\(\displaystyle 5\),\(\displaystyle 6\),\(\displaystyle 7\),\(\displaystyle 8\),\(\displaystyle 9\),\(\displaystyle 10\),\(\displaystyle 11\)},
y grid style={white!69.0196078431373!black},
%ylabel={\texttt{MiDi}},
ymajorgrids,
ymin=0.165, ymax=0.935,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\)}
]

\addplot [very thick, loosely dashdotted, green!50!black]
table {%
3 0.9
4 0.9
5 0.7
6 0.7
7 0.6
8 0.5
9 0.5
10 0.5
};
\addlegendentry{\texttt{MAO}}
\addplot [very thick, densely dashdotted, orange]
table {%
3 0.9
4 0.8
5 0.8
6 0.7
7 0.5
8 0.5
9 0.3
10 0.2
};
\addlegendentry{\texttt{MRAA}}
\addplot [very thick, dash pattern=on 3mm off 2mm, blue]
table {%
3 0.8
4 0.8
5 0.8
6 0.7
7 0.7
8 0.5
9 0.2
10 0.2
};
\addlegendentry{\texttt{MARA}}

\addplot [very thick, dotted, red]
table {%
	3 0.9
	4 0.9
	5 0.6
	6 0.6
	7 0.6
	8 0.6
	9 0.5
	10 0.5
};
\addlegendentry{\texttt{IPM}}
\end{axis}

\end{tikzpicture}


==> Images/avdi_g_all.tex <==
\begin{tikzpicture}[xscale=0.8, yscale=0.7]
	
\definecolor{color0}{rgb}{0.12,0.46,0.70}
\definecolor{color1}{rgb}{1,0.49,0.05}
\definecolor{color2}{rgb}{0.17,0.62,0.17}
\definecolor{color3}{rgb}{0.83,0.15,0.15}
\definecolor{color4}{rgb}{0.58,0.40,0.74}
\definecolor{color5}{rgb}{0.54,0.33,0.29}

\begin{axis}[
	axis lines=left,
	grid style=dashed,
	legend cell align={left},			
	legend columns=5,
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.21)}, anchor=north, draw=white!80!black},
	tick align=outside,
	%title={Average CPU Times},
	x grid style={white!69.0196078431373!black},
	%xmajorticks=false,
	xlabel={\(\displaystyle K\)},
	xmin=2.65, xmax=10.35,
	xtick style={color=black},
	xtick={3,4,5,6,7,8,9,10},
	y grid style={white!69.0196078431373!black},
	ymajorgrids,
	%ymajorticks=false,
	ymin=0.4, ymax=1,
ytick={0.4,0.5,0.6,0.7,0.8,0.9,1},
	ytick style={color=black}
	]
	\addplot [very thick, loosely dashdotted, green!50!black]
	table {%
		3 0.959
		4 0.930
		5 0.887
		6 0.874
		7 0.854
		8 0.854
		9 0.833
		10 0.827
	};
	\addlegendentry{\texttt{MAO}}
	\addplot [very thick, densely dashdotted, orange]
	table {%
		3 0.959
		4 0.907
		5 0.753
		6 0.684
		7 0.657
		8 0.563
		9 0.516
		10 0.490
	};
	\addlegendentry{\texttt{MRA}}
	\addplot [very thick, dashed, brown]
	table {%
		3 0.959
		4 0.927
		5 0.864
		6 0.822
		7 0.783
		8 0.753
		9 0.732
		10 0.716
	};
	\addlegendentry{\texttt{MRO}}
	\addplot [very thick, dash pattern=on 3mm off 2mm, blue]
	table {%
		3 0.959
		4 0.926
		5 0.879
		6 0.842
		7 0.809
		8 0.784
		9 0.752
		10 0.751
	};
	\addlegendentry{\texttt{MAR}}
	\addplot [very thick, dotted, red]
	table {%
		3 0.958
		4 0.911
		5 0.886
		6 0.868
		7 0.848
		8 0.837
		9 0.827
		10 0.823
	};
	\addlegendentry{\texttt{IPM}}
\end{axis}		
\end{tikzpicture}

==> Images/avdi_g_all2.tex <==
\begin{tikzpicture}[xscale=0.8, yscale=0.8]

\definecolor{color0}{rgb}{0.12,0.46,0.70}
\definecolor{color1}{rgb}{1,0.49,0.05}
\definecolor{color2}{rgb}{0.17,0.62,0.17}
\definecolor{color3}{rgb}{0.83,0.15,0.15}
\definecolor{color4}{rgb}{0.58,0.40,0.74}
\definecolor{color5}{rgb}{0.54,0.33,0.29}

\begin{axis}
	[
	boxplot/draw direction=y,
	boxplot/variable width,
	boxplot/box extend=0.5,     
	ymin=0.1, ymax=1,
	ytick={0.1,0.3,0.5,0.7,0.9,1},
	x axis line style={opacity=0},
	axis x line*=top,
	axis y line=left,
	%enlarge y limits,
	ymajorgrids,
	xtick={1,2,3,4,5},
	xticklabels={\texttt{MAO}, \texttt{MRA}, \texttt{MRO}, \texttt{MAR}, \texttt{IPM}},
	cycle list={{red},{blue}},	
	xtick style={draw=none},	
	]
	
	\addplot+ [
	fill,
	color=green!50,
	draw=black,
	boxplot prepared={
		draw position=1,
		median=0.879,
		%average=0.7235,
		upper quartile=0.936,
		lower quartile=0.830,
		upper whisker=0.982,
		lower whisker=0.730},
	] coordinates {};
	%\addlegendentry{\texttt{MAO}};
	
	\addplot+ [
	fill,
	color=orange!50,
	draw=black,
	boxplot prepared={
		draw position=2,
		median=0.779,
		%average=0.80175,
		upper quartile=0.935,
		lower quartile=0.517,
		upper whisker=0.982,
		lower whisker=0.185},
	] coordinates {};
	%\addlegendentry{\texttt{MRA}};
	
	\addplot+ [
	fill,
	color=brown!50,
	draw=black,
	boxplot prepared={
		draw position=3,
		median=0.879,
		%average=0.87975,
		upper quartile=0.936,
		lower quartile=0.693,
		upper whisker=0.982,
		lower whisker=0.542},
	] coordinates {};
	%\addlegendentry{\texttt{MRO}};
	
	\addplot+ [
	fill,
	color=blue!50,
	draw=black,
	boxplot prepared={
		draw position=4,
		median=0.879,
		%average=0.9455,
		upper quartile=0.936,
		lower quartile=0.746,
		upper whisker=0.982,
		lower whisker=0.607},
	] coordinates {};
	%\addlegendentry{\texttt{MAR}};	
	
	\addplot+ [
	fill,
	color=red!50,
	draw=black,
	boxplot prepared={
		draw position=5,
		median=0.879,
		%average=0.9455,
		upper quartile=0.933,
		lower quartile=0.814,
		upper whisker=0.982,
		lower whisker=0.728},
	] coordinates {};
	%\addlegendentry{\texttt{IPM}};		
\end{axis}
%	\node[below right] at (border.north east) {\ref{legend}};
\end{tikzpicture}

==> Images/avdi_ga_all.tex <==
\begin{tikzpicture}[xscale=0.8, yscale=0.7]
	
\definecolor{color0}{rgb}{0.12,0.46,0.70}
\definecolor{color1}{rgb}{1,0.49,0.05}
\definecolor{color2}{rgb}{0.17,0.62,0.17}
\definecolor{color3}{rgb}{0.83,0.15,0.15}
\definecolor{color4}{rgb}{0.58,0.40,0.74}
\definecolor{color5}{rgb}{0.54,0.33,0.29}

\begin{axis}[
%	scaled y ticks=false,
%	yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=3,zerofill}\pgfmathprintnumber{\tick},	
	axis lines=left,
	grid style=dashed,
	legend cell align={left},			
	legend columns=4,
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.21)}, anchor=north, draw=white!80!black},
	tick align=outside,
	%title={Average CPU Times},
	x grid style={white!69.0196078431373!black},
	%xmajorticks=false,
	xlabel={\(\displaystyle K\)},
	xmin=2.65, xmax=10.35,
	xtick style={color=black},
	xtick={3,4,5,6,7,8,9,10},
	y grid style={white!69.0196078431373!black},
	ymajorgrids,
	%ymajorticks=false,
	ymin=0.75, ymax=1,
	ytick={0.75,0.80,0.85,0.90,0.95,1},
	ytick style={color=black}
	]
	\addplot [very thick, loosely dashdotted, green!50!black]
	table {%
		3 0.959
		4 0.930
		5 0.887
		6 0.874
		7 0.854
		8 0.854
		9 0.833
		10 0.827
	};
	\addlegendentry{\texttt{MAO}}
	\addplot [very thick, densely dashdotted, orange]
	table {%
		3 0.959
		4 0.930
		5 0.871
		6 0.838
		7 0.813
		8 0.808
		9 0.779
		10 0.775
	};
	\addlegendentry{\texttt{MRAA}}
%	\addplot [very thick, dashed, brown]
%	table {%
%		3 0.959
%		4 0.927
%		5 0.864
%		6 0.822
%		7 0.783
%		8 0.753
%		9 0.732
%		10 0.716
%	};
%	\addlegendentry{\texttt{MRO}}
	\addplot [very thick, dash pattern=on 3mm off 2mm, blue]
	table {%
		3 0.959
		4 0.930
		5 0.881
		6 0.860
		7 0.816
		8 0.825
		9 0.803
		10 0.797
	};
	\addlegendentry{\texttt{MARA}}
	\addplot [very thick, dotted, red]
	table {%
		3 0.958
		4 0.911
		5 0.886
		6 0.868
		7 0.848
		8 0.837
		9 0.827
		10 0.823
	};
	\addlegendentry{\texttt{IPM}}
\end{axis}		
\end{tikzpicture}

==> Images/avdi_ga_all2.tex <==
\begin{tikzpicture}[xscale=0.8, yscale=0.8]

\definecolor{color0}{rgb}{0.12,0.46,0.70}
\definecolor{color1}{rgb}{1,0.49,0.05}
\definecolor{color2}{rgb}{0.17,0.62,0.17}
\definecolor{color3}{rgb}{0.83,0.15,0.15}
\definecolor{color4}{rgb}{0.58,0.40,0.74}
\definecolor{color5}{rgb}{0.54,0.33,0.29}

\begin{axis}
	[
	boxplot/draw direction=y,
	boxplot/variable width,
	boxplot/box extend=0.5,     
	ymin=0.6, ymax=1,
	ytick={0.6,0.7,0.8,0.9,1},
	x axis line style={opacity=0},
	axis x line*=top,
	axis y line=left,
	%enlarge y limits,
	ymajorgrids,
	xtick={1,2,3,4},
	xticklabels={\texttt{MAO}, \texttt{MRAA}, \texttt{MARA}, \texttt{IPM}},
	cycle list={{red},{blue}},	
	xtick style={draw=none},
	]
	
	\addplot+ [
	fill,
	color=green!50,
	draw=black,
	boxplot prepared={
		draw position=1,
		median=0.879,
		%average=0.7235,
		upper quartile=0.936,
		lower quartile=0.830,
		upper whisker=0.982,
		lower whisker=0.730},
	] coordinates {};
	%\addlegendentry{\texttt{MAO}};
	
	\addplot+ [
	fill,
	color=orange!50,
	draw=black,
	boxplot prepared={
		draw position=2,
		median=0.879,
		%average=0.80175,
		upper quartile=0.936,
		lower quartile=0.737,
		upper whisker=0.982,
		lower whisker=0.641},
	] coordinates {};
	%\addlegendentry{\texttt{MRAA}};
	
%	\addplot+ [
%	fill,
%	color=color2!50,
%	draw=black,
%	boxplot prepared={
%		draw position=3,
%		median=0.879,
%		%average=0.87975,
%		upper quartile=0.936,
%		lower quartile=0.693,
%		upper whisker=0.982,
%		lower whisker=0.542},
%	] coordinates {};
%	\addlegendentry{\texttt{MRO}};
	
	\addplot+ [
	fill,
	color=blue!50,
	draw=black,
	boxplot prepared={
		draw position=3,
		median=0.879,
		%average=0.9455,
		upper quartile=0.936,
		lower quartile=0.783,
		upper whisker=0.982,
		lower whisker=0.686},
	] coordinates {};
	%\addlegendentry{\texttt{MARA}};
	
	\addplot+ [
	fill,
	color=red!50,
	draw=black,
	boxplot prepared={
		draw position=4,
		median=0.879,
		%average=0.9455,
		upper quartile=0.933,
		lower quartile=0.814,
		upper whisker=0.982,
		lower whisker=0.728},
	] coordinates {};
	%\addlegendentry{\texttt{IPM}};
		
\end{axis}
%	\node[below right] at (border.north east) {\ref{legend}};
\end{tikzpicture}

==> Images/avdi_r_all.tex <==
\begin{tikzpicture}[xscale=0.8, yscale=0.7]
	
\definecolor{color0}{rgb}{0.12,0.46,0.70}
\definecolor{color1}{rgb}{1,0.49,0.05}
\definecolor{color2}{rgb}{0.17,0.62,0.17}
\definecolor{color3}{rgb}{0.83,0.15,0.15}
\definecolor{color4}{rgb}{0.58,0.40,0.74}
\definecolor{color5}{rgb}{0.54,0.33,0.29}

\begin{axis}[
	axis lines=left,
	grid style=dashed,
	legend cell align={left},			
	legend columns=5,
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.21)}, anchor=north, draw=white!80!black},
	tick align=outside,
	%title={Average CPU Times},
	x grid style={white!69.0196078431373!black},
	%xmajorticks=false,
	xlabel={\(\displaystyle K\)},
	xmin=2.65, xmax=10.35,
	xtick style={color=black},
	xtick={3,4,5,6,7,8,9,10},
	y grid style={white!69.0196078431373!black},
	ymajorgrids,
	%ymajorticks=false,
	ymin=0.765749677272727, ymax=1,
    ytick={0.75,0.8,0.85,0.9,0.95,1},
	ytick style={color=black}
	]
	\addplot [very thick, loosely dashdotted, green!50!black]
	table {%
		3 0.923
		4 0.948
		5 0.951
		6 0.951
		7 0.952
		8 0.950
		9 0.950
		10 0.950
	};
	\addlegendentry{\texttt{MAO}}
	\addplot [very thick, densely dashdotted, orange]
	table {%
		3 0.915
		4 0.929
		5 0.935
		6 0.914
		7 0.907
		8 0.897
		9 0.894
		10 0.868
	};
	\addlegendentry{\texttt{MRA}}
	\addplot [very thick, dashed, brown]
	table {%
		3 0.924
		4 0.952
		5 0.940
		6 0.933
		7 0.925
		8 0.918
		9 0.911
		10 0.906
	};
	\addlegendentry{\texttt{MRO}}
	\addplot [very thick, dash pattern=on 3mm off 2mm, blue]
	table {%
		3 0.937
		4 0.949
		5 0.945
		6 0.942
		7 0.941
		8 0.934
		9 0.931
		10 0.926
	};
	\addlegendentry{\texttt{MAR}}
	\addplot [very thick, dotted, red]
	table {%
		3 0.812
		4 0.870
		5 0.891
		6 0.896
		7 0.903
		8 0.907
		9 0.906
		10 0.904
	};
	\addlegendentry{\texttt{IPM}}
\end{axis}		
\end{tikzpicture}

==> Images/avdi_r_all2.tex <==
\begin{tikzpicture}[xscale=0.8, yscale=0.8]

\definecolor{color0}{rgb}{0.12,0.46,0.70}
\definecolor{color1}{rgb}{1,0.49,0.05}
\definecolor{color2}{rgb}{0.17,0.62,0.17}
\definecolor{color3}{rgb}{0.83,0.15,0.15}
\definecolor{color4}{rgb}{0.58,0.40,0.74}
\definecolor{color5}{rgb}{0.54,0.33,0.29}

\begin{axis}
	[
	boxplot/draw direction=y,
	boxplot/variable width,
	boxplot/box extend=0.5,
	ymin=0.7, ymax=1,
	ytick={0.7,0.75,0.8,0.85,0.9,0.95,1},
	x axis line style={opacity=0},
	axis x line*=top,
	axis y line=left,
	%enlarge y limits,
	ymajorgrids,
	xtick={1,2,3,4,5},
	xticklabels={\texttt{MAO}, \texttt{MRA}, \texttt{MRO}, \texttt{MAR}, \texttt{IPM}},
	cycle list={{red},{blue}},	
	xtick style={draw=none},	
	]
	
	\addplot+ [
	fill,
	color=green!50,
	draw=black,
	boxplot prepared={
		draw position=1,
		median=0.956,
		%average=0.7235,
		upper quartile=0.968,
		lower quartile=0.942,
		upper whisker=0.979,
		lower whisker=0.855},
	] coordinates {};
	%\addlegendentry{\texttt{MAO}};
	
	\addplot+ [
	fill,
	color=orange!50,
	draw=black,
	boxplot prepared={
		draw position=2,
		median=0.922,
		%average=0.80175,
		upper quartile=0.937,
		lower quartile=0.892,
		upper whisker=0.979,
		lower whisker=0.741},
	] coordinates {};
	%\addlegendentry{\texttt{MRA}};
	
	\addplot+ [
	fill,
	color=brown!50,
	draw=black,
	boxplot prepared={
		draw position=3,
		median=0.938,
		%average=0.87975,
		upper quartile=0.949,
		lower quartile=0.923,
		upper whisker=0.978,
		lower whisker=0.808},
	] coordinates {};
	%\addlegendentry{\texttt{MRO}};
	
	\addplot+ [
	fill,
	color=blue!50,
	draw=black,
	boxplot prepared={
		draw position=4,
		median=0.950,
		%average=0.9455,
		upper quartile=0.958,
		lower quartile=0.936,
		upper whisker=0.977,
		lower whisker=0.845},
	] coordinates {};
	%\addlegendentry{\texttt{MAR}};	
	
	\addplot+ [
	fill,
	color=red!50,
	draw=black,
	boxplot prepared={
		draw position=5,
		median=0.904,
		%average=0.9455,
		upper quartile=0.918,
		lower quartile=0.862,
		upper whisker=0.947,
		lower whisker=0.712},
	] coordinates {};
	%\addlegendentry{\texttt{IPM}};		
\end{axis}
%	\node[below right] at (border.north east) {\ref{legend}};
\end{tikzpicture}

==> Images/avdi_ra_all.tex <==
\begin{tikzpicture}[xscale=0.8, yscale=0.7]
	
\definecolor{color0}{rgb}{0.12,0.46,0.70}
\definecolor{color1}{rgb}{1,0.49,0.05}
\definecolor{color2}{rgb}{0.17,0.62,0.17}
\definecolor{color3}{rgb}{0.83,0.15,0.15}
\definecolor{color4}{rgb}{0.58,0.40,0.74}
\definecolor{color5}{rgb}{0.54,0.33,0.29}

\begin{axis}[
	scaled y ticks=false,
	yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=3,zerofill}\pgfmathprintnumber{\tick},	
	axis lines=left,
	grid style=dashed,
	legend cell align={left},			
	legend columns=4,
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.21)}, anchor=north, draw=white!80!black},
	tick align=outside,
	%title={Average CPU Times},
	x grid style={white!69.0196078431373!black},
	%xmajorticks=false,
	xlabel={\(\displaystyle K\)},
	xmin=2.65, xmax=10.35,
	xtick style={color=black},
	xtick={3,4,5,6,7,8,9,10},
	y grid style={white!69.0196078431373!black},
	ymajorgrids,
	%ymajorticks=false,
	ymin=0.800, ymax=0.975,
	ytick={0.800,0.825,0.850,0.875,0.900,0.925,0.950,0.975},
	ytick style={color=black}
	]
	\addplot [very thick, loosely dashdotted, green!50!black]
	table {%
		3 0.923
		4 0.948
		5 0.951
		6 0.952
		7 0.950
		8 0.950
		9 0.949
		10 0.944
	};
	\addlegendentry{\texttt{MAO}}
	\addplot [very thick, densely dashdotted, orange]
	table {%
		3 0.923
		4 0.947
		5 0.949
		6 0.948
		7 0.942
		8 0.941
		9 0.939
		10 0.933
	};
	\addlegendentry{\texttt{MRAA}}
%	\addplot [very thick, dashed, brown]
%	table {%
%		3 0.959
%		4 0.927
%		5 0.864
%		6 0.822
%		7 0.783
%		8 0.753
%		9 0.732
%		10 0.716
%	};
%	\addlegendentry{\texttt{MRO}}
	\addplot [very thick, dash pattern=on 3mm off 2mm, blue]
	table {%
		3 0.929
		4 0.954
		5 0.950
		6 0.952
		7 0.948
		8 0.945
		9 0.943
		10 0.940
	};
	\addlegendentry{\texttt{MARA}}
	\addplot [very thick, dotted, red]
	table {%
		3 0.812
		4 0.870
		5 0.891
		6 0.896
		7 0.903
		8 0.907
		9 0.906
		10 0.904
	};
	\addlegendentry{\texttt{IPM}}
\end{axis}		
\end{tikzpicture}

==> Images/avdi_ra_all2.tex <==
\begin{tikzpicture}[xscale=0.8, yscale=0.8]

\definecolor{color0}{rgb}{0.12,0.46,0.70}
\definecolor{color1}{rgb}{1,0.49,0.05}
\definecolor{color2}{rgb}{0.17,0.62,0.17}
\definecolor{color3}{rgb}{0.83,0.15,0.15}
\definecolor{color4}{rgb}{0.58,0.40,0.74}
\definecolor{color5}{rgb}{0.54,0.33,0.29}

\begin{axis}
	[
	boxplot/draw direction=y,
	boxplot/variable width,
	boxplot/box extend=0.5,     
	%ymin=0.8, ymax=1,
	%ytick={0.8,0.85,0.9,0.95,1},
	ymin=0.7, ymax=1,
	ytick={0.7,0.75,0.8,0.85,0.9,0.95,1},
	x axis line style={opacity=0},
	axis x line*=top,
	axis y line=left,
	%enlarge y limits,
	ymajorgrids,
	xtick={1,2,3,4},
	xticklabels={\texttt{MAO}, \texttt{MRAA}, \texttt{MARA}, \texttt{IPM}},
	cycle list={{red},{blue}},	
	xtick style={draw=none},
	]
	
	\addplot+ [
	fill,
	color=green!50,
	draw=black,
	boxplot prepared={
		draw position=1,
		median=0.956,
		%average=0.7235,
		upper quartile=0.968,
		lower quartile=0.942,
		upper whisker=0.979,
		lower whisker=0.855},
	] coordinates {};
	%\addlegendentry{\texttt{MAO}};
	
	\addplot+ [
	fill,
	color=orange!50,
	draw=black,
	boxplot prepared={
		draw position=2,
		median=0.952,
		%average=0.80175,
		upper quartile=0.967,
		lower quartile=0.941,
		upper whisker=0.979,
		lower whisker=0.828},
	] coordinates {};
	%\addlegendentry{\texttt{MRAA}};
	
%	\addplot+ [
%	fill,
%	color=color2!50,
%	draw=black,
%	boxplot prepared={
%		draw position=3,
%		median=0.879,
%		%average=0.87975,
%		upper quartile=0.936,
%		lower quartile=0.693,
%		upper whisker=0.982,
%		lower whisker=0.542},
%	] coordinates {};
%	\addlegendentry{\texttt{MRO}};
	
	\addplot+ [
	fill,
	color=blue!50,
	draw=black,
	boxplot prepared={
		draw position=3,
		median=0.957,
		%average=0.9455,
		upper quartile=0.966,
		lower quartile=0.944,
		upper whisker=0.978,
		lower whisker=0.862},
	] coordinates {};
	%\addlegendentry{\texttt{MARA}};	
	
		\addplot+ [
	fill,
	color=red!50,
	draw=black,
	boxplot prepared={
		draw position=4,
		median=0.904,
		%average=0.9455,
		upper quartile=0.918,
		lower quartile=0.862,
		upper whisker=0.947,
		lower whisker=0.712},
	] coordinates {};
	%\addlegendentry{\texttt{IPM}};		
\end{axis}
%	\node[below right] at (border.north east) {\ref{legend}};
\end{tikzpicture}

==> Images/cpu_ga.tex <==
\begin{tikzpicture}[xscale=0.8, yscale=0.7]
	
\definecolor{color0}{rgb}{0.12,0.46,0.70}
\definecolor{color1}{rgb}{1,0.49,0.05}
\definecolor{color2}{rgb}{0.17,0.62,0.17}
\definecolor{color3}{rgb}{0.83,0.15,0.15}
\definecolor{color4}{rgb}{0.58,0.40,0.74}
\definecolor{color5}{rgb}{0.54,0.33,0.29}

\begin{axis}[
	axis lines=left,
	grid style=dashed,
	legend cell align={left},			
	legend columns=4,
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.21)}, anchor=north, draw=white!80!black},
	tick align=outside,
	%title={Average CPU Times},
	x grid style={white!69.0196078431373!black},
	%xmajorticks=false,
	xlabel={\(\displaystyle K\)},
	xmin=2.65, xmax=10.35,
	xtick style={color=black},
	xtick={3,4,5,6,7,8,9,10},
	y grid style={white!69.0196078431373!black},
	ymajorgrids,
	%ymajorticks=false,
	ymin=0, ymax=80,
    ytick={0,10,20,30,40,50,60,70,80},
	ytick style={color=black}
	]
	\addplot [very thick, loosely dashdotted, green!50!black]
	table {%
		3 0.158
		4 1.019
		5 79.534
		6 96.118
		7 300
		8 300
		9 300
		10 300
	};
	\addlegendentry{\texttt{MAO}}
	\addplot [very thick, densely dashdotted, orange]
	table {%
		3 0.055
		4 0.059
		5 0.667
		6 5.111
		7 11.194
		8 1.702
		9 3.270
		10 76.915
	};
	\addlegendentry{\texttt{MRAA}}
%	\addplot [very thick, dashed, brown]
%	table {%
%		3 0.959
%		4 0.927
%		5 0.864
%		6 0.822
%		7 0.783
%		8 0.753
%		9 0.732
%		10 0.716
%	};
%	\addlegendentry{\texttt{MRO}}
	\addplot [very thick, dash pattern=on 3mm off 2mm, blue]
	table {%
		3 0.043
		4 0.054
		5 0.101
		6 0.093
		7 0.233
		8 0.155
		9 0.260
		10 0.404
	};
	\addlegendentry{\texttt{MARA}}
	\addplot [very thick, dotted, red]
	table {%
		3 0.004
		4 0.006
		5 0.007
		6 0.007
		7 0.010
		8 0.011
		9 0.014
		10 0.015
	};
	\addlegendentry{\texttt{IPM}}
\end{axis}		
\end{tikzpicture}

==> Images/cpu_r.tex <==
\begin{tikzpicture}[xscale=0.8, yscale=0.7]
	
\definecolor{color0}{rgb}{0.12,0.46,0.70}
\definecolor{color1}{rgb}{1,0.49,0.05}
\definecolor{color2}{rgb}{0.17,0.62,0.17}
\definecolor{color3}{rgb}{0.83,0.15,0.15}
\definecolor{color4}{rgb}{0.58,0.40,0.74}
\definecolor{color5}{rgb}{0.54,0.33,0.29}

\begin{axis}[
	axis lines=left,
	grid style=dashed,
	legend cell align={left},			
	legend columns=4,
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.21)}, anchor=north, draw=white!80!black},
	tick align=outside,
	%title={Average CPU Times},
	x grid style={white!69.0196078431373!black},
	%xmajorticks=false,
	xmin=2.65, xmax=10.35,
	xtick style={color=black},
	xtick={3,4,5,6,7,8,9,10},
	y grid style={white!69.0196078431373!black},
	ymajorgrids,
	%ymajorticks=false,
	ymin=0, ymax=6,
ytick={0,1,2,3,4,5,6},
	ytick style={color=black}
	]
	\addplot [thick, green!50!black, dotted, mark=+, mark size=3, mark options={solid}]
	table {%
		3 0.788
		4 1.426
		5 3.985
		6 14.464
		7 40.488
		8 85.412
		9 132.258
		10 179.631
	};
	\addlegendentry{\texttt{MAO}}
	\addplot [thick, orange, dotted, mark=x, mark size=3, mark options={solid}]
	table {%
		3 0.223
		4 0.261
		5 0.360
		6 0.443
		7 0.550
		8 0.750
		9 1.053
		10 1.498
	};
	\addlegendentry{\texttt{MRA}}
%	\addplot [very thick, color2]
%	table {%
%		3 0.959
%		4 0.927
%		5 0.864
%		6 0.822
%		7 0.783
%		8 0.753
%		9 0.732
%		10 0.716
%	};
%	\addlegendentry{\texttt{MRO}}
	\addplot [thick, blue, dotted, mark=square, mark size=3, mark options={solid}]
	table {%
		3 0.209
		4 0.263
		5 0.344
		6 0.416
		7 0.516
		8 0.633
		9 0.736
		10 0.893
	};
	\addlegendentry{\texttt{MAR}}
	
	\addplot [thick, red, dotted, mark=o, mark size=3, mark options={solid}]
	table {%
		3 0.100
		4 0.118
		5 0.147
		6 0.176
		7 0.207
		8 0.240
		9 0.266
		10 0.300
	};
	\addlegendentry{\texttt{IPM}}
\end{axis}		
\end{tikzpicture}

==> Images/cpu_ra.tex <==
\begin{tikzpicture}[xscale=0.8, yscale=0.7]
	
\definecolor{color0}{rgb}{0.12,0.46,0.70}
\definecolor{color1}{rgb}{1,0.49,0.05}
\definecolor{color2}{rgb}{0.17,0.62,0.17}
\definecolor{color3}{rgb}{0.83,0.15,0.15}
\definecolor{color4}{rgb}{0.58,0.40,0.74}
\definecolor{color5}{rgb}{0.54,0.33,0.29}

\begin{axis}[
	axis lines=left,
	grid style=dashed,
	legend cell align={left},			
	legend columns=4,
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.21)}, anchor=north, draw=white!80!black},
	tick align=outside,
	%title={Average CPU Times},
	x grid style={white!69.0196078431373!black},
	%xmajorticks=false,
	xlabel={\(\displaystyle K\)},
	xmin=2.65, xmax=10.35,
	xtick style={color=black},
	xtick={3,4,5,6,7,8,9,10},
	y grid style={white!69.0196078431373!black},
	ymajorgrids,
	%ymajorticks=false,
	ymin=0, ymax=6,
ytick={0,1,2,3,4,5,6},
	ytick style={color=black}
	]
	\addplot [very thick, loosely dashdotted, green!50!black]
	table {%
		3 0.788
		4 1.426
		5 3.985
		6 14.464
		7 40.488
		8 85.412
		9 132.258
		10 179.631
	};
	\addlegendentry{\texttt{MAO}}
	\addplot [very thick, densely dashdotted, orange]
	table {%
		3 0.333
		4 0.429
		5 0.566
		6 0.681
		7 0.906
		8 1.119
		9 1.693
		10 5.014
	};
	\addlegendentry{\texttt{MRAA}}
%	\addplot [very thick, dashed, brown]
%	table {%
%		3 0.959
%		4 0.927
%		5 0.864
%		6 0.822
%		7 0.783
%		8 0.753
%		9 0.732
%		10 0.716
%	};
%	\addlegendentry{\texttt{MRO}}
	\addplot [very thick, dash pattern=on 3mm off 2mm, blue]
	table {%
		3 0.327
		4 0.329
		5 0.540
		6 0.659
		7 0.898
		8 1.133
		9 1.794
		10 5.320
	};
	\addlegendentry{\texttt{MARA}}
	
	\addplot [very thick, dotted, red]
	table {%
		3 0.100
		4 0.118
		5 0.147
		6 0.176
		7 0.207
		8 0.240
		9 0.266
		10 0.300
	};
	\addlegendentry{\texttt{IPM}}
\end{axis}		
\end{tikzpicture}

==> Images/mao_avdi_g1.tex <==
\begin{tikzpicture}[xscale=0.8, yscale=0.8]

\definecolor{color0}{rgb}{0.12,0.46,0.70}
\definecolor{color1}{rgb}{1,0.49,0.05}
\definecolor{color2}{rgb}{0.17,0.62,0.17}
\definecolor{color3}{rgb}{0.83,0.15,0.15}
\definecolor{color4}{rgb}{0.58,0.40,0.74}
\definecolor{color5}{rgb}{0.54,0.33,0.29}

\begin{axis}
	[
	boxplot/draw direction=y,
	boxplot/variable width,
	boxplot/box extend=0.5,     
	ymin=0.65, ymax=1,
	ytick={0.65,0.70,0.75,0.80,0.85,0.90,0.95,1},
	%    yticklabels={Index 0, Index 1, Index 2},
	x axis line style={opacity=0},
	axis x line*=top,
	axis y line=left,
	%enlarge y limits,
	ymajorgrids,
	xtick={1,2,3,4},
	xticklabels={$G_{3,12}$, $G_{4,36}$, $G_{6,6}$, $G_{12,12}$ },
	cycle list={{red},{blue}},	
	xtick style={draw=none},
	xticklabel style={rotate=90},
	]
	
	\addplot+ [
	fill,
	color=color0!50,
	draw=black,
	boxplot prepared={
		draw position=1,
		median=0.7758245,
		average=0.793696625,
		upper quartile=0.82499975,
		lower quartile=0.742216,
		upper whisker=0.948718,
		lower whisker=0.729915},
	] coordinates {};
	%\addlegendentry{$G_{3,12}$};
	
	\addplot+ [
	fill,
	color=color1!50,
	draw=black,
	boxplot prepared={
		draw position=2,
		median=0.85401,
		average=0.87997325,
		upper quartile=0.95986825,
		lower quartile=0.825266,
		upper whisker=0.982456,
		lower whisker=0.811111},
	] coordinates {};
	%\addlegendentry{$G_{4,36}$};
	
	\addplot+ [
	fill,
	color=color2!50,
	draw=black,
	boxplot prepared={
		draw position=3,
		median=0.88,
		average=0.882523625,
		upper quartile=0.92499975,
		lower quartile=0.84761875,
		upper whisker=0.933333,
		lower whisker=0.84},
	] coordinates {};
	%\addlegendentry{$G_{6,6}$};
	
	\addplot+ [
	fill,
	color=color3!50,
	draw=black,
	boxplot prepared={
		draw position=4,
		median=0.9454545,
		average=0.947059875,
		upper quartile=0.965909,
		lower quartile=0.930736,
		upper whisker=0.969697,
		lower whisker=0.927273},
	] coordinates {};
	%\addlegendentry{$G_{12,12}$};	
		
\end{axis}
%	\node[below right] at (border.north east) {\ref{legend}};
\end{tikzpicture}

==> Images/mao_avdi_g2.tex <==
\begin{tikzpicture}[xscale=0.8, yscale=0.8]
	
\definecolor{color0}{rgb}{0.12,0.46,0.70}
\definecolor{color1}{rgb}{1,0.49,0.05}
\definecolor{color2}{rgb}{0.17,0.62,0.17}
\definecolor{color3}{rgb}{0.83,0.15,0.15}
\definecolor{color4}{rgb}{0.58,0.40,0.74}
\definecolor{color5}{rgb}{0.54,0.33,0.29}

\begin{axis}
	[
	boxplot/draw direction=y,
	boxplot/variable width,
	boxplot/box extend=0.5,     
	ymin=0.65, ymax=1,
	ytick={0.65,0.70,0.75,0.80,0.85,0.90,0.95,1},
	%    yticklabels={Index 0, Index 1, Index 2},
	x axis line style={opacity=0},
	axis x line*=top,
	axis y line=left,
	%enlarge y limits,
	ymajorgrids,
	xtick={1,2,3,4,5,6,7,8},
	xticklabels={$K=3$, $K=4$, $K=5$, $K=6$, $K=7$, $K=8$, $K=9$, $K=10$ },
	cycle list={{red},{blue}},	
	xtick style={draw=none},
	xticklabel style={rotate=90},
	]
	
	\addplot+ [
	fill,
	color=color0!50,
	draw=black,
	boxplot prepared={
		draw position=1,
		median=0.9592075,
		average=0.958551,
		upper quartile=0.97926625,
		lower quartile=0.93717925,
		upper whisker=0.982456,
		lower whisker=0.933333},
	] coordinates {};
	%\addlegendentry{$K=3$};
	
	\addplot+ [
	fill,
	color=color1!50,
	draw=black,
	boxplot prepared={
		draw position=2,
		median=0.951515,
		average=0.92970475,
		upper quartile=0.97926625,
		lower quartile=0.858333,
		upper whisker=0.982456,
		lower whisker=0.833333},
	] coordinates {};
	%\addlegendentry{$K=4$};
	
	\addplot+ [
	fill,
	color=color2!50,
	draw=black,
	boxplot prepared={
		draw position=3,
		median=0.8960525,
		average=0.8866625,
		upper quartile=0.94090875,
		lower quartile=0.82302625,
		upper whisker=0.954545,
		lower whisker=0.8},
	] coordinates {};
	%\addlegendentry{$K=5$};
	
	\addplot+ [
	fill,
	color=color3!50,
	draw=black,
	boxplot prepared={
		draw position=4,
		median=0.876491,
		average=0.87356025,
		upper quartile=0.9369695,
		lower quartile=0.80722025,
		upper whisker=0.951515,
		lower whisker=0.789744},
	] coordinates {};
	%\addlegendentry{$K=6$};
	
	\addplot+ [
	fill,
	color=color4!50,
	draw=black,
	boxplot prepared={
		draw position=5,
		median=0.857519,
		average=0.85408425,
		upper quartile=0.92121225,
		lower quartile=0.7835215,
		upper whisker=0.939394,
		lower whisker=0.761905},
	] coordinates {};
	%\addlegendentry{$K=7$};
	
	\addplot+ [
	fill,
	color=color5!50,
	draw=black,
	boxplot prepared={
		draw position=6,
		median=0.851034,
		average=0.8454095,
		upper quartile=0.9155845,
		lower quartile=0.76961,
		upper whisker=0.935065,
		lower whisker=0.744505},
	] coordinates {};   
	%\addlegendentry{$K=8$}
	
	\addplot+ [
	fill,
	color=red!50,
	draw=black,
	boxplot prepared={
		draw position=7,
		median=0.8315785,
		average=0.83347575,
		upper quartile=0.90808075,
		lower quartile=0.760768,
		upper whisker=0.929293,
		lower whisker=0.741453},
	] coordinates {};   
	%\addlegendentry{$K=9$}
	
	\addplot+ [
	fill,
	color=yellow!50,
	draw=black,
	boxplot prepared={
		draw position=8,
		median=0.8255555,
		average=0.82727475,
		upper quartile=0.90545475,
		lower quartile=0.750214,
		upper whisker=0.927273,
		lower whisker=0.729915},
	] coordinates {};   
	%\addlegendentry{$K=10$}
	
	
\end{axis}	
\end{tikzpicture}		

==> Images/mao_avdi_r1.tex <==
\begin{tikzpicture}[xscale=0.8, yscale=0.8]

\definecolor{color0}{rgb}{0.12,0.46,0.70}
\definecolor{color1}{rgb}{1,0.49,0.05}
\definecolor{color2}{rgb}{0.17,0.62,0.17}
\definecolor{color3}{rgb}{0.83,0.15,0.15}
\definecolor{color4}{rgb}{0.58,0.40,0.74}
\definecolor{color5}{rgb}{0.54,0.33,0.29}

\begin{axis}
	[
	boxplot/draw direction=y,
	boxplot/variable width,
	boxplot/box extend=0.5,     
	ymin=0.84, ymax=1,
	ytick={0.84,0.86,0.88,0.9,0.92,0.94,0.96,0.98,1},
	%    yticklabels={Index 0, Index 1, Index 2},
%	custom legend,
%	legend cell align={left},
%	legend columns=3,
%	legend style={fill opacity=0.5, draw opacity=1, text opacity=1, at={(0.5,1.21)}, anchor=north,draw=white!80!black},
%	xmajorticks=false,
%	cycle list={{red},{blue}},
	x axis line style={opacity=0},
	axis x line*=top,
	axis y line=left,
	%enlarge y limits,
	ymajorgrids,
	xtick={1,2,3,4,5,6},
	xticklabels={$R_{100,500}$, $R_{100,1000}$, $R_{300,1500}$, $R_{300,3000}$, $R_{500,2500}$, $R_{500,5000}$},
	cycle list={{red},{blue}},	
	xtick style={draw=none},
	xticklabel style={rotate=90},
	]
	
	\addplot+ [
	fill,
	color=color0!50,
	draw=black,
	boxplot prepared={
		draw position=1,
		median=0.896290841,
		average=0.892993992,
		upper quartile=0.909223977,
		lower quartile=0.882189614,
		upper whisker=0.9130819,
		lower whisker=0.8554826},
	] coordinates {};
	%\addlegendentry{$R_{100,500}$};
	
	\addplot+ [
	fill,
	color=color1!50,
	draw=black,
	boxplot prepared={
		draw position=2,
		median=0.96863,
		average=0.965213983,
		upper quartile=0.970048619,
		lower quartile=0.96590375,
		upper whisker=0.972709111,
		lower whisker=0.96590375},
	] coordinates {(0,0.94236125)};
	%\addlegendentry{$R_{100,1000}$};
	
	\addplot+ [
	fill,
	color=color2!50,
	draw=black,
	boxplot prepared={
		draw position=3,
		median=0.946655773,
		average=0.943574036,
		upper quartile=0.951611929,
		lower quartile=0.937912091,
		upper whisker=0.954756455,
		lower whisker=0.937912091},
	] coordinates {};
	%\addlegendentry{$R_{300,1500}$};
	
	\addplot+ [
	fill,
	color=color3!50,
	draw=black,
	boxplot prepared={
		draw position=4,
		median=0.972786181,
		average=0.973571837,
		upper quartile=0.975394221,
		lower quartile=0.971295372,
		upper whisker=0.979323,
		lower whisker=0.97071425},
	] coordinates {};
	%\addlegendentry{$R_{300,3000}$};
	
	\addplot+ [
	fill,
	color=color4!50,
	draw=black,
	boxplot prepared={
		draw position=5,
		median=0.957756659,
		average=0.957560588,
		upper quartile=0.961123385,
		lower quartile=0.953263997,
		upper whisker=0.967192278,
		lower whisker=0.947543},
	] coordinates {};
	%\addlegendentry{$R_{500,2500}$};
	
	\addplot+ [
	fill,
	color=yellow!50,
	draw=black,
	boxplot prepared={
		draw position=6,
		median=0.954888277,
		average=0.947755081,
		upper quartile=0.957764922,
		lower quartile=0.942456263,
		upper whisker=0.967429045,
		lower whisker=0.9405026},
	] coordinates {(0,0.9007066)};   
	%\addlegendentry{$R_{500,5000}$}
	
	
\end{axis}
%	\node[below right] at (border.north east) {\ref{legend}};
\end{tikzpicture}

==> Images/mao_avdi_r2.tex <==
\begin{tikzpicture}[xscale=0.8, yscale=0.8]
	
\definecolor{color0}{rgb}{0.12,0.46,0.70}
\definecolor{color1}{rgb}{1,0.49,0.05}
\definecolor{color2}{rgb}{0.17,0.62,0.17}
\definecolor{color3}{rgb}{0.83,0.15,0.15}
\definecolor{color4}{rgb}{0.58,0.40,0.74}
\definecolor{color5}{rgb}{0.54,0.33,0.29}

\begin{axis}
	[
	boxplot/draw direction=y,
	boxplot/variable width,
	boxplot/box extend=0.5,     
	ymin=0.84, ymax=1,
	ytick={0.84,0.86,0.88,0.9,0.92,0.94,0.96,0.98,1},
	%    yticklabels={Index 0, Index 1, Index 2},
	x axis line style={opacity=0},
	axis x line*=top,
	axis y line=left,
	%enlarge y limits,
	ymajorgrids,
	xtick={1,2,3,4,5,6,7,8},
	xticklabels={$K=3$, $K=4$, $K=5$, $K=6$, $K=7$, $K=8$, $K=9$, $K=10$ },
	cycle list={{red},{blue}},	
	xtick style={draw=none},
	xticklabel style={rotate=90},
	]
	
	\addplot+ [
	fill,
	color=color0!50,
	draw=black,
	boxplot prepared={
		draw position=1,
		median=0.922390625,
		average=0.923032865,
		upper quartile=0.96829225,
		lower quartile=0.8780946,
		upper whisker=0.979323,
		lower whisker=0.8554826},
	] coordinates {};
	%\addlegendentry{$K=3$};
	
	\addplot+ [
	fill,
	color=color1!50,
	draw=black,
	boxplot prepared={
		draw position=2,
		median=0.948105125,
		average=0.948259988,
		upper quartile=0.968072771,
		lower quartile=0.935041413,
		upper whisker=0.97071425,
		lower whisker=0.9130819},
	] coordinates {};
	%\addlegendentry{$K=4$};
	
	\addplot+ [
	fill,
	color=color2!50,
	draw=black,
	boxplot prepared={
		draw position=3,
		median=0.956913628,
		average=0.951120064,
		upper quartile=0.96834684,
		lower quartile=0.933079617,
		upper whisker=0.975676111,
		lower whisker=0.910810667},
	] coordinates {};
	%\addlegendentry{$K=5$};
	
	\addplot+ [
	fill,
	color=color3!50,
	draw=black,
	boxplot prepared={
		draw position=4,
		median=0.957964537,
		average=0.952185517,
		upper quartile=0.968308694,
		lower quartile=0.941222334,
		upper whisker=0.972250077,
		lower whisker=0.904463909},
	] coordinates {};
	%\addlegendentry{$K=6$};
	
	\addplot+ [
	fill,
	color=color4!50,
	draw=black,
	boxplot prepared={
		draw position=5,
		median=0.955952563,
		average=0.949895352,
		upper quartile=0.969277633,
		lower quartile=0.93493,
		upper whisker=0.971220533,
		lower whisker=0.901564682},
	] coordinates {};
	%\addlegendentry{$K=7$};
	
	\addplot+ [
	fill,
	color=color5!50,
	draw=black,
	boxplot prepared={
		draw position=6,
		median=0.957842435,
		average=0.949698441,
		upper quartile=0.971817194,
		lower quartile=0.93319908,
		upper whisker=0.972709111,
		lower whisker=0.891017},
	] coordinates {};   
	%\addlegendentry{$K=8$}
	
	\addplot+ [
	fill,
	color=red!50,
	draw=black,
	boxplot prepared={
		draw position=7,
		median=0.959956568,
		average=0.948581489,
		upper quartile=0.971024825,
		lower quartile=0.926923977,
		upper whisker=0.97454855,
		lower whisker=0.886917545},
	] coordinates {};   
	%\addlegendentry{$K=9$}
	
	\addplot+ [
	fill,
	color=yellow!50,
	draw=black,
	boxplot prepared={
		draw position=8,
		median=0.952709273,
		average=0.94442212,
		upper quartile=0.970867036,
		lower quartile=0.923000636,
		upper whisker=0.973322286,
		lower whisker=0.880613636},
	] coordinates {};   
	%\addlegendentry{$K=10$}
	
	
\end{axis}	
\end{tikzpicture}		

==> Images/mao_cpu_gr.tex <==
\begin{tikzpicture}[xscale=0.8, yscale=0.7]
	
\definecolor{color0}{rgb}{0.12,0.46,0.70}
\definecolor{color1}{rgb}{1,0.49,0.05}
\definecolor{color2}{rgb}{0.17,0.62,0.17}
\definecolor{color3}{rgb}{0.83,0.15,0.15}
\definecolor{color4}{rgb}{0.58,0.40,0.74}
\definecolor{color5}{rgb}{0.54,0.33,0.29}

\begin{axis}[
	axis lines=left,
	grid style=dashed,
	legend cell align={left},			
	legend columns=4,
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.21)}, anchor=north, draw=white!80!black},
	tick align=outside,
	%title={Average CPU Times},
	x grid style={white!69.0196078431373!black},
	%xmajorticks=false,
	xlabel={\(\displaystyle K\)},
	xmin=2.65, xmax=10.35,
	xtick style={color=black},
	xtick={3,4,5,6,7,8,9,10},
	y grid style={white!69.0196078431373!black},
	ymajorgrids,
	%ymajorticks=false,
	ymin=-14.917486, ymax=315.277786,
	ytick={0,50,100,150,200,250,300},
	ytick style={color=black}
	]
	\addplot [very thick,loosely dashdotted, color0]
	table {%
		3 0.072
		4 2.665
		5 10.150
		6 52.917
		7 300
		8 300
		9 300
		10 300
	};
	\addlegendentry{$G_{3,12}$}
	\addplot [very thick,dotted, color1]
	table {%
		3 0.218
		4 0.684
		5 300
		6 300
		7 300
		8 300
		9 300
		10 300
	};
	\addlegendentry{$G_{4,36}$}
	\addplot [very thick,dashed, color2]
	table {%
		3 0.096
		4 0.265
		5 2.776
		6 11.783
		7 300
		8 300
		9 300
		10 300
	};
	\addlegendentry{$G_{6,6}$}
	\addplot [very thick,densely dashdotted, color3]
	table {%
		3 0.240
		4 0.0464
		5 5.212
		6 19.772
		7 300
		8 300
		9 300
		10 300
	};
	\addlegendentry{$G_{12,12}$}
\end{axis}		
\end{tikzpicture}

==> Images/mao_cpu_rn.tex <==
\begin{tikzpicture}[xscale=.8, yscale=0.7]
	
	\definecolor{color0}{rgb}{0.12,0.46,0.70}
	\definecolor{color1}{rgb}{1,0.49,0.05}
	\definecolor{color2}{rgb}{0.17,0.62,0.17}
	\definecolor{color3}{rgb}{0.83,0.15,0.15}
	\definecolor{color4}{rgb}{0.58,0.40,0.74}
	\definecolor{color5}{rgb}{0.54,0.33,0.29}
	
	\begin{axis}[
		axis lines=left,
		grid style=dashed,
		legend cell align={left},
		legend columns=3,
		legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.21)}, anchor=north, draw=white!80!black},
		tick align=outside,
		%title={Average CPU Times},
		x grid style={white!69.0196078431373!black},
		%xmajorticks=false,
		xlabel={\(\displaystyle K\)},
		xmin=2.65, xmax=10.35,
		xtick style={color=black},
		xtick={3,4,5,6,7,8,9,10},
		y grid style={white!69.0196078431373!black},
		ymajorgrids,
		%ymajorticks=false,
		ymin=-12.2036184586207, ymax=310,
		ytick={0,50,100,150,200,250,300},
		ytick style={color=black}
		]
		\addplot [very thick,dotted, color0]
		table {%
			3 0.124
			4 0.490
			5 1.135
			6 32.149
			7 76.488
			8 175.405
			9 222.937
			10 249.626
		};
		\addlegendentry{$R_{100,500}$}
		\addplot [very thick,loosely dashdotted, color1]
		table {%
			3 0.0
			4 0.854
			5 3.245
			6 2.910
			7 5.067
			8 10.116
			9 18.692
			10 48.099
		};
		\addlegendentry{$R_{100,1000}$}
		\addplot [very thick,densely dashdotted, color2]
		table {%
			3 0.391
			4 1.611
			5 2.637
			6 10.127
			7 37.499
			8 111.854
			9 174.106
			10 212.429
		};
		\addlegendentry{$R_{300,1500}$}
		\addplot [very thick,dashed, color3]
		table {%
			3 0.745
			4 1.934
			5 5.063
			6 11.508
			7 23.537
			8 35.912
			9 63.022
			10 132.342
		};
		\addlegendentry{$R_{300,3000}$}
		\addplot [very thick,loosely dotted, color4]
		table {%
			3 0.793
			4 2.179
			5 4.579
			6 12.781
			7 66.327
			8 121.559
			9 196.307
			10 238.856
		};
		\addlegendentry{$R_{500,2500}$}
		\addplot [very thick,dash pattern=on 3mm off 2mm, color5]
		table {%
			3 1.888
			4 1.491
			5 7.253
			6 17.309
			7 34.013
			8 57.627
			9 118.488
			10 196.436
		};
		\addlegendentry{$R_{500,5000}$}
	\end{axis}
	
\end{tikzpicture}	

==> Images/mar_avdi_g1.tex <==
\begin{tikzpicture}[xscale=0.8, yscale=0.8]

\definecolor{color0}{rgb}{0.12,0.46,0.70}
\definecolor{color1}{rgb}{1,0.49,0.05}
\definecolor{color2}{rgb}{0.17,0.62,0.17}
\definecolor{color3}{rgb}{0.83,0.15,0.15}
\definecolor{color4}{rgb}{0.58,0.40,0.74}
\definecolor{color5}{rgb}{0.54,0.33,0.29}

\begin{axis}
	[
	boxplot/draw direction=y,
	boxplot/variable width,
	boxplot/box extend=0.5,     
	ymin=0.5, ymax=1,
	ytick={0.5,0.6,0.7,0.8,0.9,1},
	%    yticklabels={Index 0, Index 1, Index 2},
	x axis line style={opacity=0},
	axis x line*=top,
	axis y line=left,
	%enlarge y limits,
	ymajorgrids,
	xtick={1,2,3,4},
	xticklabels={$G_{3,12}$, $G_{4,36}$, $G_{6,6}$, $G_{12,12}$ },
	cycle list={{red},{blue}},	
	xtick style={draw=none},
	xticklabel style={rotate=90},
	]
	
	\addplot+ [
	fill,
	color=color0!50,
	draw=black,
	boxplot prepared={
		draw position=1,
		median=0.689,
		average=0.7235,
		upper quartile=0.808,
		lower quartile=0.621,
		upper whisker=0.949,
		lower whisker=0.607},
	] coordinates {};
	%\addlegendentry{$G_{3,12}$};
	
	\addplot+ [
	fill,
	color=color1!50,
	draw=black,
	boxplot prepared={
		draw position=2,
		median=0.7865,
		average=0.80175,
		upper quartile=0.9595,
		lower quartile=0.6615,
		upper whisker=0.982,
		lower whisker=0.643},
	] coordinates {};
	%\addlegendentry{$G_{4,36}$};
	
	\addplot+ [
	fill,
	color=color2!50,
	draw=black,
	boxplot prepared={
		draw position=3,
		median=0.88,
		average=0.87975,
		upper quartile=0.92475,
		lower quartile=0.839,
		upper whisker=0.933,
		lower whisker=0.822},
	] coordinates {};
	%\addlegendentry{$G_{6,6}$};
	
	\addplot+ [
	fill,
	color=color3!50,
	draw=black,
	boxplot prepared={
		draw position=4,
		median=0.97,
		average=0.9455,
		upper quartile=0.96625,
		lower quartile=0.92675,
		upper whisker=0.97,
		lower whisker=0.919},
	] coordinates {};
	%\addlegendentry{$G_{12,12}$};	
		
\end{axis}
%	\node[below right] at (border.north east) {\ref{legend}};
\end{tikzpicture}

==> Images/mar_avdi_g2.tex <==
\begin{tikzpicture}[xscale=0.8, yscale=0.8]
	
\definecolor{color0}{rgb}{0.12,0.46,0.70}
\definecolor{color1}{rgb}{1,0.49,0.05}
\definecolor{color2}{rgb}{0.17,0.62,0.17}
\definecolor{color3}{rgb}{0.83,0.15,0.15}
\definecolor{color4}{rgb}{0.58,0.40,0.74}
\definecolor{color5}{rgb}{0.54,0.33,0.29}

\begin{axis}
	[
	boxplot/draw direction=y,
	boxplot/variable width,
	boxplot/box extend=0.5,     
	ymin=0.5, ymax=1,
	ytick={0.5,0.6,0.7,0.8,0.9,1},
	%    yticklabels={Index 0, Index 1, Index 2},
	x axis line style={opacity=0},
	axis x line*=top,
	axis y line=left,
	%enlarge y limits,
	ymajorgrids,
	xtick={1,2,3,4,5,6,7,8},
	xticklabels={$K=3$, $K=4$, $K=5$, $K=6$, $K=7$, $K=8$, $K=9$, $K=10$ },
	cycle list={{red},{blue}},	
	xtick style={draw=none},
	xticklabel style={rotate=90},
	]
	
	\addplot+ [
	fill,
	color=color0!50,
	draw=black,
	boxplot prepared={
		draw position=1,
		median=0.9595,
		average=0.9585,
		upper quartile=0.979,
		lower quartile=0.937,
		upper whisker=0.982,
		lower whisker=0.933},
	] coordinates {};
	%\addlegendentry{$K=3$};
	
	\addplot+ [
	fill,
	color=color1!50,
	draw=black,
	boxplot prepared={
		draw position=2,
		median=0.9515,
		average=0.9265,
		upper quartile=0.979,
		lower quartile=0.849,
		upper whisker=0.982,
		lower whisker=0.821},
	] coordinates {};
	%\addlegendentry{$K=4$};
	
	\addplot+ [
	fill,
	color=color2!50,
	draw=black,
	boxplot prepared={
		draw position=3,
		median=0.896,
		average=0.879,
		upper quartile=0.94125,
		lower quartile=0.79975,
		upper whisker=0.955,
		lower whisker=0.769},
	] coordinates {};
	%\addlegendentry{$K=5$};
	
	\addplot+ [
	fill,
	color=color3!50,
	draw=black,
	boxplot prepared={
		draw position=4,
		median=0.8535,
		average=0.84175,
		upper quartile=0.93725,
		lower quartile=0.7345,
		upper whisker=0.952,
		lower whisker=0.708},
	] coordinates {};
	%\addlegendentry{$K=6$};
	
	\addplot+ [
	fill,
	color=color4!50,
	draw=black,
	boxplot prepared={
		draw position=5,
		median=0.813,
		average=0.80875,
		upper quartile=0.921,
		lower quartile=0.69225,
		upper whisker=0.939,
		lower whisker=0.67},
	] coordinates {};
	%\addlegendentry{$K=7$};
	
	\addplot+ [
	fill,
	color=color5!50,
	draw=black,
	boxplot prepared={
		draw position=6,
		median=0.7735,
		average=0.784,
		upper quartile=0.9155,
		lower quartile=0.663,
		upper whisker=0.935,
		lower whisker=0.654},
	] coordinates {};   
	%\addlegendentry{$K=8$}
	
	\addplot+ [
	fill,
	color=red!50,
	draw=black,
	boxplot prepared={
		draw position=7,
		median=0.738,
		average=0.75175,
		upper quartile=0.90125,
		lower quartile=0.616,
		upper whisker=0.924,
		lower whisker=0.607},
	] coordinates {};   
	%\addlegendentry{$K=9$}
	
	\addplot+ [
	fill,
	color=yellow!50,
	draw=black,
	boxplot prepared={
		draw position=8,
		median=0.89475,
		average=0.75075,
		upper quartile=0.89475,
		lower quartile=0.6205,
		upper whisker=0.919,
		lower whisker=0.61},
	] coordinates {};   
	%\addlegendentry{$K=10$}
	
	
\end{axis}	
\end{tikzpicture}		

==> Images/mar_avdi_r1.tex <==
\begin{tikzpicture}[xscale=0.8, yscale=0.8]

\definecolor{color0}{rgb}{0.12,0.46,0.70}
\definecolor{color1}{rgb}{1,0.49,0.05}
\definecolor{color2}{rgb}{0.17,0.62,0.17}
\definecolor{color3}{rgb}{0.83,0.15,0.15}
\definecolor{color4}{rgb}{0.58,0.40,0.74}
\definecolor{color5}{rgb}{0.54,0.33,0.29}

\begin{axis}
	[
	boxplot/draw direction=y,
	boxplot/variable width,
	boxplot/box extend=0.5,     
	ymin=0.8, ymax=1,
	ytick={0.80,0.85,0.90,0.95,1},
	%    yticklabels={Index 0, Index 1, Index 2},
	x axis line style={opacity=0},
	axis x line*=top,
	axis y line=left,
	%enlarge y limits,
	ymajorgrids,
	xtick={1,2,3,4,5,6},
	xticklabels={$R_{100,500}$, $R_{100,1000}$, $R_{300,1500}$, $R_{300,3000}$, $R_{500,2500}$, $R_{500,5000}$},
	cycle list={{red},{blue}},	
	xtick style={draw=none},
	xticklabel style={rotate=90},
	]
	
	\addplot+ [
	fill,
	color=color0!50,
	draw=black,
	boxplot prepared={
		draw position=1,
		median=0.8735,
		average=0.871875,
		upper quartile=0.89075,
		lower quartile=0.85125,
		upper whisker=0.903,
		lower whisker=0.845},
	] coordinates {};
	%\addlegendentry{$R_{100,500}$};
	
	\addplot+ [
	fill,
	color=color1!50,
	draw=black,
	boxplot prepared={
		draw position=2,
		median=0.957,
		average=0.958285714,
		upper quartile=0.962,
		lower quartile=0.955,
		upper whisker=0.964,
		lower whisker=0.955},
	] coordinates {};
	%\addlegendentry{$R_{100,1000}$};
	
	\addplot+ [
	fill,
	color=color2!50,
	draw=black,
	boxplot prepared={
		draw position=3,
		median=0.938,
		average=0.936,
		upper quartile=0.94975,
		lower quartile=0.9225,
		upper whisker=0.95,
		lower whisker=0.913},
	] coordinates {};
	%\addlegendentry{$R_{300,1500}$};
	
	\addplot+ [
	fill,
	color=color3!50,
	draw=black,
	boxplot prepared={
		draw position=4,
		median=0.9685,
		average=0.968375,
		upper quartile=0.97225,
		lower quartile=0.965,
		upper whisker=0.977,
		lower whisker=0.96},
	] coordinates {};
	%\addlegendentry{$R_{300,3000}$};
	
	\addplot+ [
	fill,
	color=color4!50,
	draw=black,
	boxplot prepared={
		draw position=5,
		median=0.9525,
		average=0.950125,
		upper quartile=0.95675,
		lower quartile=0.94275,
		upper whisker=0.962,
		lower whisker=0.934},
	] coordinates {};
	%\addlegendentry{$R_{500,2500}$};
	
	\addplot+ [
	fill,
	color=yellow!50,
	draw=black,
	boxplot prepared={
		draw position=6,
		median=0.9485,
		average=0.946375,
		upper quartile=0.9535,
		lower quartile=0.9405,
		upper whisker=0.957,
		lower whisker=0.925},
	] coordinates {};   
	%\addlegendentry{$R_{500,5000}$}
	
	
\end{axis}
%	\node[below right] at (border.north east) {\ref{legend}};
\end{tikzpicture}

==> Images/mar_avdi_r2.tex <==
\begin{tikzpicture}[xscale=0.8, yscale=0.8]
	
\definecolor{color0}{rgb}{0.12,0.46,0.70}
\definecolor{color1}{rgb}{1,0.49,0.05}
\definecolor{color2}{rgb}{0.17,0.62,0.17}
\definecolor{color3}{rgb}{0.83,0.15,0.15}
\definecolor{color4}{rgb}{0.58,0.40,0.74}
\definecolor{color5}{rgb}{0.54,0.33,0.29}

\begin{axis}
	[
	boxplot/draw direction=y,
	boxplot/variable width,
	boxplot/box extend=0.5,     
	ymin=0.8, ymax=1,
	ytick={0.80,0.85,0.90,0.95,1},
	%    yticklabels={Index 0, Index 1, Index 2},
	x axis line style={opacity=0},
	axis x line*=top,
	axis y line=left,
	%enlarge y limits,
	ymajorgrids,
	xtick={1,2,3,4,5,6,7,8},
	xticklabels={$K=3$, $K=4$, $K=5$, $K=6$, $K=7$, $K=8$, $K=9$, $K=10$ },
	cycle list={{red},{blue}},	
	xtick style={draw=none},
	xticklabel style={rotate=90},
	]
	
	\addplot+ [
	fill,
	color=color0!50,
	draw=black,
	boxplot prepared={
		draw position=1,
		median=0.95,
		average=0.9368,
		upper quartile=0.9665,
		lower quartile=0.9005,
		upper whisker=0.977,
		lower whisker=0.876},
	] coordinates {};
	%\addlegendentry{$K=3$};
	
	\addplot+ [
	fill,
	color=color1!50,
	draw=black,
	boxplot prepared={
		draw position=2,
		median=0.9555,
		average=0.948833333,
		upper quartile=0.96375,
		lower quartile=0.93675,
		upper whisker=0.969,
		lower whisker=0.903},
	] coordinates {};
	%\addlegendentry{$K=4$};
	
	\addplot+ [
	fill,
	color=color2!50,
	draw=black,
	boxplot prepared={
		draw position=3,
		median=0.9535,
		average=0.9445,
		upper quartile=0.96025,
		lower quartile=0.92725,
		upper whisker=0.97,
		lower whisker=0.895},
	] coordinates {};
	%\addlegendentry{$K=5$};
	
	\addplot+ [
	fill,
	color=color3!50,
	draw=black,
	boxplot prepared={
		draw position=4,
		median=0.9515,
		average=0.942,
		upper quartile=0.96175,
		lower quartile=0.9245,
		upper whisker=0.973,
		lower whisker=0.878},
	] coordinates {};
	%\addlegendentry{$K=6$};
	
	\addplot+ [
	fill,
	color=color4!50,
	draw=black,
	boxplot prepared={
		draw position=5,
		median=0.9525,
		average=0.9406666667,
		upper quartile=0.965,
		lower quartile=0.91975,
		upper whisker=0.968,
		lower whisker=0.871},
	] coordinates {};
	%\addlegendentry{$K=7$};
	
	\addplot+ [
	fill,
	color=color5!50,
	draw=black,
	boxplot prepared={
		draw position=6,
		median=0.9465,
		average=0.933833333,
		upper quartile=0.959,
		lower quartile=0.912,
		upper whisker=0.965,
		lower whisker=0.858},
	] coordinates {};   
	%\addlegendentry{$K=8$}
	
	\addplot+ [
	fill,
	color=red!50,
	draw=black,
	boxplot prepared={
		draw position=7,
		median=0.9485,
		average=0.931333333,
		upper quartile=0.959,
		lower quartile=0.90225,
		upper whisker=0.965,
		lower whisker=0.849},
	] coordinates {};   
	%\addlegendentry{$K=9$}
	
	\addplot+ [
	fill,
	color=yellow!50,
	draw=black,
	boxplot prepared={
		draw position=8,
		median=0.943,
		average=0.9265,
		upper quartile=0.95625,
		lower quartile=0.896,
		upper whisker=0.96,
		lower whisker=0.845},
	] coordinates {};   
	%\addlegendentry{$K=10$}
	
	
\end{axis}	
\end{tikzpicture}		

==> Images/mar_cpu_gr.tex <==
\begin{tikzpicture}[xscale=0.8, yscale=0.7]
	
\definecolor{color0}{rgb}{0.12,0.46,0.70}
\definecolor{color1}{rgb}{1,0.49,0.05}
\definecolor{color2}{rgb}{0.17,0.62,0.17}
\definecolor{color3}{rgb}{0.83,0.15,0.15}
\definecolor{color4}{rgb}{0.58,0.40,0.74}
\definecolor{color5}{rgb}{0.54,0.33,0.29}

\begin{axis}[
	axis lines=left,
	grid style=dashed,
	legend cell align={left},			
	legend columns=4,
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.21)}, anchor=north, draw=white!80!black},
	tick align=outside,
	%title={Average CPU Times},
	x grid style={white!69.0196078431373!black},
	%xmajorticks=false,
	xlabel={\(\displaystyle K\)},
	xmin=2.65, xmax=10.35,
	xtick style={color=black},
	xtick={3,4,5,6,7,8,9,10},
	y grid style={white!69.0196078431373!black},
	ymajorgrids,
	%ymajorticks=false,
	ymin=-0.1, ymax=1.5,
	ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4},
	ytick style={color=black}
	]
	\addplot [very thick,loosely dashdotted, color0]
	table {%
		3 0.010
		4 0.016
		5 0.012
		6 0.017
		7 0.020
		8 0.021
		9 0.023
		10 0.054
	};
	\addlegendentry{$G_{3,12}$}
	\addplot [very thick,dotted, color1]
	table {%
		3 0.047
		4 0.083
		5 0.126
		6 0.157
		7 0.215
		8 0.250
		9 0.620
		10 0.382
	};
	\addlegendentry{$G_{4,36}$}
	\addplot [very thick,dashed, color2]
	table {%
		3 0.010
		4 0.004
		5 0.114
		6 0.012
		7 0.018
		8 0.214
		9 0.157
		10 0.020
	};
	\addlegendentry{$G_{6,6}$}
	\addplot [very thick,densely dashdotted, color3]
	table {%
		3 0.034
		4 0.049
		5 0.142
		6 0.242
		7 0.124
		8 0.383
		9 0.323
		10 1.292
	};
	\addlegendentry{$G_{12,12}$}
\end{axis}		
\end{tikzpicture}

==> Images/mar_cpu_rn.tex <==
\begin{tikzpicture}[xscale=.8, yscale=0.7]
	
	\definecolor{color0}{rgb}{0.12,0.46,0.70}
	\definecolor{color1}{rgb}{1,0.49,0.05}
	\definecolor{color2}{rgb}{0.17,0.62,0.17}
	\definecolor{color3}{rgb}{0.83,0.15,0.15}
	\definecolor{color4}{rgb}{0.58,0.40,0.74}
	\definecolor{color5}{rgb}{0.54,0.33,0.29}
	
	\begin{axis}[
		axis lines=left,
		grid style=dashed,
		legend cell align={left},
		legend columns=3,
		legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.21)}, anchor=north, draw=white!80!black},
		tick align=outside,
		%title={Average CPU Times},
		x grid style={white!69.0196078431373!black},
		%xmajorticks=false,
		xlabel={\(\displaystyle K\)},
		xmin=2.65, xmax=10.35,
		xtick style={color=black},
		xtick={3,4,5,6,7,8,9,10},
		y grid style={white!69.0196078431373!black},
		ymajorgrids,
		%ymajorticks=false,
		ymin=-0.1, ymax=2.1,
		ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6,1.8,2},
		ytick style={color=black},
		]
		\addplot [very thick,dotted, color0]
		table {%
			3 0.051
			4 0.078
			5 0.116
			6 0.172
			7 0.181
			8 0.301
			9 0.342
			10 0.519
		};
		\addlegendentry{$R_{100,500}$}
		\addplot [very thick,loosely dashdotted, color1]
		table {%
			3 nan
			4 0.097
			5 0.140
			6 0.143
			7 0.193
			8 0.265
			9 0.236
			10 0.316
		};
		\addlegendentry{$R_{100,1000}$}
		\addplot [very thick,densely dashdotted, color2]
		table {%
			3 0.139
			4 0.193
			5 0.222
			6 0.259
			7 0.313
			8 0.426
			9 0.486
			10 0.717
		};
		\addlegendentry{$R_{300,1500}$}
		\addplot [very thick,dashed, color3]
		table {%
			3 0.226
			4 0.323
			5 0.391
			6 0.458
			7 0.609
			8 0.706
			9 0.773
			10 0.905
		};
		\addlegendentry{$R_{300,3000}$}
		\addplot [very thick,loosely dotted, color4]
		table {%
			3 0.249
			4 0.318
			5 0.374
			6 0.442
			7 0.593
			8 0.733
			9 1.003
			10 1.172
		};
		\addlegendentry{$R_{500,2500}$}
		\addplot [very thick,dash pattern=on 3mm off 2mm, color5]
		table {%
			3 0.384
			4 0.571
			5 0.825
			6 1.024
			7 1.211
			8 1.369
			9 1.576
			10 1.730
		};
		\addlegendentry{$R_{500,5000}$}
	\end{axis}
	
\end{tikzpicture}	

==> Images/midi_g_all.tex <==
\begin{tikzpicture}[xscale=0.8, yscale=0.7]
	
\definecolor{color0}{rgb}{0.12,0.46,0.70}
\definecolor{color1}{rgb}{1,0.49,0.05}
\definecolor{color2}{rgb}{0.17,0.62,0.17}
\definecolor{color3}{rgb}{0.83,0.15,0.15}
\definecolor{color4}{rgb}{0.58,0.40,0.74}
\definecolor{color5}{rgb}{0.54,0.33,0.29}

\begin{axis}[
	axis lines=left,
	grid style=dashed,
	legend cell align={left},			
	legend columns=5,
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.21)}, anchor=north, draw=white!80!black},
	tick align=outside,
	%title={Average CPU Times},
	x grid style={white!69.0196078431373!black},
	%xmajorticks=false,
	xlabel={\(\displaystyle K\)},
	xmin=2.65, xmax=10.35,
	xtick style={color=black},
	xtick={3,4,5,6,7,8,9,10},
	y grid style={white!69.0196078431373!black},
	ymajorgrids,
	%ymajorticks=false,
	ymin=0, ymax=1,
	ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
	ytick style={color=black}
	]
	\addplot [very thick, loosely dashdotted, green!50!black]
	table {%
		3 0.919
		4 0.824
		5 0.592
		6 0.469
		7 0.408
		8 0.394
		9 0.356
		10 0.320
	};
	\addlegendentry{\texttt{MAO}}
	\addplot [very thick, densely dashdotted, orange]
	table {%
		3 0.938
		4 0.766
		5 0.437
		6 0.419
		7 0.376
		8 0.182
		9 0.193
		10 0.080
	};
	\addlegendentry{\texttt{MRA}}
	\addplot [very thick, dashed, brown]
	table {%
		3 0.920
		4 0.805
		5 0.539
		6 0.501
		7 0.464
		8 0.410
		9 0.342
		10 0.334
	};
	\addlegendentry{\texttt{MRO}}
	\addplot [very thick, dash pattern=on 3mm off 2mm, blue]
	table {%
		3 0.906
		4 0.805
		5 0.533
		6 0.495
		7 0.463
		8 0.439
		9 0.348
		10 0.322
	};
	\addlegendentry{\texttt{MAR}}
	\addplot [very thick, dotted, red]
	table {%
		3 0.911
		4 0.633
		5 0.524
		6 0.517
		7 0.483
		8 0.353
		9 0.314
		10 0.314
	};
	\addlegendentry{\texttt{IPM}}
\end{axis}		
\end{tikzpicture}

==> Images/midi_r_all.tex <==
\begin{tikzpicture}[xscale=0.8, yscale=0.7]
	
\definecolor{color0}{rgb}{0.12,0.46,0.70}
\definecolor{color1}{rgb}{1,0.49,0.05}
\definecolor{color2}{rgb}{0.17,0.62,0.17}
\definecolor{color3}{rgb}{0.83,0.15,0.15}
\definecolor{color4}{rgb}{0.58,0.40,0.74}
\definecolor{color5}{rgb}{0.54,0.33,0.29}

\begin{axis}[
	axis lines=left,
	grid style=dashed,
	legend cell align={left},			
	legend columns=5,
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.21)}, anchor=north, draw=white!80!black},
	tick align=outside,
	%title={Average CPU Times},
	x grid style={white!69.0196078431373!black},
	%xmajorticks=false,
	xlabel={\(\displaystyle K\)},
	xmin=2.65, xmax=10.35,
	xtick style={color=black},
	xtick={3,4,5,6,7,8,9,10},
	y grid style={white!69.0196078431373!black},
	ymajorgrids,
	%ymajorticks=false,
	ymin=0.3, ymax=1,
	ytick={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
	ytick style={color=black}
	]
	\addplot [very thick, loosely dashdotted, green!50!black]
	table {%
		3 0.864
		4 0.804
		5 0.790
		6 0.761
		7 0.731
		8 0.731
		9 0.717
		10 0.696
	};
	\addlegendentry{\texttt{MAO}}
	\addplot [very thick, densely dashdotted, orange]
	table {%
		3 0.843
		4 0.802
		5 0.798
		6 0.756
		7 0.739
		8 0.704
		9 0.693
		10 0.643
	};
	\addlegendentry{\texttt{MRA}}
	\addplot [very thick, dashed, brown]
	table {%
		3 0.836
		4 0.851
		5 0.803
		6 0.785
		7 0.752
		8 0.731
		9 0.706
		10 0.689
	};
	\addlegendentry{\texttt{MRO}}
	\addplot [very thick, dash pattern=on 3mm off 2mm, blue]
	table {%
		3 0.882
		4 0.825
		5 0.795
		6 0.775
		7 0.757
		8 0.717
		9 0.717
		10 0.675
	};
	\addlegendentry{\texttt{MAR}}
	\addplot [very thick, dotted, red]
	table {%
		3 0.610
		4 0.505
		5 0.523
		6 0.502
		7 0.488
		8 0.446
		9 0.425
		10 0.378
	};
	\addlegendentry{\texttt{IPM}}
\end{axis}		
\end{tikzpicture}

==> Images/mra_avdi_g1.tex <==
\begin{tikzpicture}[xscale=0.8, yscale=0.8]

\definecolor{color0}{rgb}{0.12,0.46,0.70}
\definecolor{color1}{rgb}{1,0.49,0.05}
\definecolor{color2}{rgb}{0.17,0.62,0.17}
\definecolor{color3}{rgb}{0.83,0.15,0.15}
\definecolor{color4}{rgb}{0.58,0.40,0.74}
\definecolor{color5}{rgb}{0.54,0.33,0.29}

\begin{axis}
	[
	boxplot/draw direction=y,
	boxplot/variable width,
	boxplot/box extend=0.5,     
	ymin=0.1, ymax=1,
	ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
	%    yticklabels={Index 0, Index 1, Index 2},
	x axis line style={opacity=0},
	axis x line*=top,
	axis y line=left,
	%enlarge y limits,
	ymajorgrids,
	xtick={1,2,3,4},
	xticklabels={$G_{3,12}$, $G_{4,36}$, $G_{6,6}$, $G_{12,12}$ },
	cycle list={{red},{blue}},	
	xtick style={draw=none},
	xticklabel style={rotate=90},
	]
	
	\addplot+ [
	fill,
	color=color0!50,
	draw=black,
	boxplot prepared={
		draw position=1,
		median=0.286,
		average=0.436,
		upper quartile=0.7405,
		lower quartile=0.2115,
		upper whisker=0.949,
		lower whisker=0.185},
	] coordinates {};
	%\addlegendentry{$G_{3,12}$};
	
	\addplot+ [
	fill,
	color=color1!50,
	draw=black,
	boxplot prepared={
		draw position=2,
		median=0.577,
		average=0.6645,
		upper quartile=0.916,
		lower quartile=0.5195,
		upper whisker=0.982,
		lower whisker=0.414},
	] coordinates {};
	%\addlegendentry{$G_{4,36}$};
	
	\addplot+ [
	fill,
	color=color2!50,
	draw=black,
	boxplot prepared={
		draw position=3,
		median=0.8335,
		average=0.738875,
		upper quartile=0.8865,
		lower quartile=0.5195,
		upper whisker=0.933,
		lower whisker=0.511},
	] coordinates {};
	%\addlegendentry{$G_{6,6}$};
	
	\addplot+ [
	fill,
	color=color3!50,
	draw=black,
	boxplot prepared={
		draw position=4,
		median=0.9455,
		average=0.924625,
		upper quartile=0.96625,
		lower quartile=0.92525,
		upper whisker=0.97,
		lower whisker=0.924},
	] coordinates {(0,0.758)};
	%\addlegendentry{$G_{12,12}$};	
		
\end{axis}
%	\node[below right] at (border.north east) {\ref{legend}};
\end{tikzpicture}

==> Images/mra_avdi_g2.tex <==
\begin{tikzpicture}[xscale=0.8, yscale=0.8]
	
\definecolor{color0}{rgb}{0.12,0.46,0.70}
\definecolor{color1}{rgb}{1,0.49,0.05}
\definecolor{color2}{rgb}{0.17,0.62,0.17}
\definecolor{color3}{rgb}{0.83,0.15,0.15}
\definecolor{color4}{rgb}{0.58,0.40,0.74}
\definecolor{color5}{rgb}{0.54,0.33,0.29}

\begin{axis}
	[
	boxplot/draw direction=y,
	boxplot/variable width,
	boxplot/box extend=0.5,     
		ymin=0.1, ymax=1,
	ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
	%    yticklabels={Index 0, Index 1, Index 2},
	x axis line style={opacity=0},
	axis x line*=top,
	axis y line=left,
	%enlarge y limits,
	ymajorgrids,
	xtick={1,2,3,4,5,6,7,8},
	xticklabels={$K=3$, $K=4$, $K=5$, $K=6$, $K=7$, $K=8$, $K=9$, $K=10$ },
	cycle list={{red},{blue}},	
	xtick style={draw=none},
	xticklabel style={rotate=90},
	]
	
	\addplot+ [
	fill,
	color=color0!50,
	draw=black,
	boxplot prepared={
		draw position=1,
		median=0.9595,
		average=0.9585,
		upper quartile=0.979,
		lower quartile=0.937,
		upper whisker=0.982,
		lower whisker=0.933},
	] coordinates {};
	%\addlegendentry{$K=3$};
	
	\addplot+ [
	fill,
	color=color1!50,
	draw=black,
	boxplot prepared={
		draw position=2,
		median=0.9185,
		average=0.90675,
		upper quartile=0.979,
		lower quartile=0.82275,
		upper whisker=0.982,
		lower whisker=0.808},
	] coordinates {};
	%\addlegendentry{$K=4$};
	
	\addplot+ [
	fill,
	color=color2!50,
	draw=black,
	boxplot prepared={
		draw position=3,
		median=0.759,
		average=0.75275,
		upper quartile=0.91625,
		lower quartile=0.583,
		upper whisker=0.955,
		lower whisker=0.538},
	] coordinates {};
	%\addlegendentry{$K=5$};
	
	\addplot+ [
	fill,
	color=color3!50,
	draw=black,
	boxplot prepared={
		draw position=4,
		median=0.7385,
		average=0.68425,
		upper quartile=0.93725,
		lower quartile=0.377,
		upper whisker=0.952,
		lower whisker=0.308},
	] coordinates {};
	%\addlegendentry{$K=6$};
	
	\addplot+ [
	fill,
	color=color4!50,
	draw=black,
	boxplot prepared={
		draw position=5,
		median=0.7135,
		average=0.6575,
		upper quartile=0.921,
		lower quartile=0.338,
		upper whisker=0.939,
		lower whisker=0.264},
	] coordinates {};
	%\addlegendentry{$K=7$};
	
	\addplot+ [
	fill,
	color=color5!50,
	draw=black,
	boxplot prepared={
		draw position=6,
		median=0.5455,
		average=0.56275,
		upper quartile=0.83925,
		lower quartile=0.3035,
		upper whisker=0.929,
		lower whisker=0.231},
	] coordinates {};   
	%\addlegendentry{$K=8$}
	
	\addplot+ [
	fill,
	color=red!50,
	draw=black,
	boxplot prepared={
		draw position=7,
		median=0.4665,
		average=0.5155,
		upper quartile=0.82275,
		lower quartile=0.25725,
		upper whisker=0.924,
		lower whisker=0.205},
	] coordinates {};   
	%\addlegendentry{$K=9$}
	
	\addplot+ [
	fill,
	color=yellow!50,
	draw=black,
	boxplot prepared={
		draw position=8,
		median=0.5085,
		average=0.49,
		upper quartile=0.69625,
		lower quartile=0.26525,
		upper whisker=0.758,
		lower whisker=0.185},
	] coordinates {};   
	%\addlegendentry{$K=10$}
	
	
\end{axis}	
\end{tikzpicture}		

==> Images/mra_avdi_r1.tex <==
\begin{tikzpicture}[xscale=0.8, yscale=0.8]

\definecolor{color0}{rgb}{0.12,0.46,0.70}
\definecolor{color1}{rgb}{1,0.49,0.05}
\definecolor{color2}{rgb}{0.17,0.62,0.17}
\definecolor{color3}{rgb}{0.83,0.15,0.15}
\definecolor{color4}{rgb}{0.58,0.40,0.74}
\definecolor{color5}{rgb}{0.54,0.33,0.29}

\begin{axis}
	[
	boxplot/draw direction=y,
	boxplot/variable width,
	boxplot/box extend=0.5,     
	ymin=0.7, ymax=1,
	ytick={0.70,0.75,0.80,0.85,0.90,0.95,1},
	%    yticklabels={Index 0, Index 1, Index 2},
	x axis line style={opacity=0},
	axis x line*=top,
	axis y line=left,
	%enlarge y limits,
	ymajorgrids,
	xtick={1,2,3,4,5,6},
	xticklabels={$R_{100,500}$, $R_{100,1000}$, $R_{300,1500}$, $R_{300,3000}$, $R_{500,2500}$, $R_{500,5000}$},
	cycle list={{red},{blue}},	
	xtick style={draw=none},
	xticklabel style={rotate=90},
	]
	
	\addplot+ [
	fill,
	color=color0!50,
	draw=black,
	boxplot prepared={
		draw position=1,
		median=0.839,
		average=0.83225,
		upper quartile=0.87925,
		lower quartile=0.79625,
		upper whisker=0.895,
		lower whisker=0.741},
	] coordinates {};
	%\addlegendentry{$R_{100,500}$};
	
	\addplot+ [
	fill,
	color=color1!50,
	draw=black,
	boxplot prepared={
		draw position=2,
		median=0.939,
		average=0.931571429,
		upper quartile=0.944,
		lower quartile=0.933,
		upper whisker=0.951,
		lower whisker=0.933},
	] coordinates {(0,0.877)};
	%\addlegendentry{$R_{100,1000}$};
	
	\addplot+ [
	fill,
	color=color2!50,
	draw=black,
	boxplot prepared={
		draw position=3,
		median=0.914,
		average=0.914625,
		upper quartile=0.931,
		lower quartile=0.90175,
		upper whisker=0.942,
		lower whisker=0.884},
	] coordinates {};
	%\addlegendentry{$R_{300,1500}$};
	
	\addplot+ [
	fill,
	color=color3!50,
	draw=black,
	boxplot prepared={
		draw position=4,
		median=0.8965,
		average=0.917,
		upper quartile=0.95925,
		lower quartile=0.89125,
		upper whisker=0.979,
		lower whisker=0.886},
	] coordinates {};
	%\addlegendentry{$R_{300,3000}$};
	
	\addplot+ [
	fill,
	color=color4!50,
	draw=black,
	boxplot prepared={
		draw position=5,
		median=0.932,
		average=0.926375,
		upper quartile=0.94875,
		lower quartile=0.90475,
		upper whisker=0.952,
		lower whisker=0.889},
	] coordinates {};
	%\addlegendentry{$R_{500,2500}$};
	
	\addplot+ [
	fill,
	color=yellow!50,
	draw=black,
	boxplot prepared={
		draw position=6,
		median=0.931,
		average=0.92525,
		upper quartile=0.937,
		lower quartile=0.92325,
		upper whisker=0.94,
		lower whisker=0.922},
	] coordinates {(0,0.879)};   
	%\addlegendentry{$R_{500,5000}$}
	
	
\end{axis}
%	\node[below right] at (border.north east) {\ref{legend}};
\end{tikzpicture}

==> Images/mra_avdi_r2.tex <==
\begin{tikzpicture}[xscale=0.8, yscale=0.8]
	
\definecolor{color0}{rgb}{0.12,0.46,0.70}
\definecolor{color1}{rgb}{1,0.49,0.05}
\definecolor{color2}{rgb}{0.17,0.62,0.17}
\definecolor{color3}{rgb}{0.83,0.15,0.15}
\definecolor{color4}{rgb}{0.58,0.40,0.74}
\definecolor{color5}{rgb}{0.54,0.33,0.29}

\begin{axis}
	[
	boxplot/draw direction=y,
	boxplot/variable width,
	boxplot/box extend=0.5,     
	ymin=0.7, ymax=1,
	ytick={0.70,0.75,0.80,0.85,0.90,0.95,1},
	%    yticklabels={Index 0, Index 1, Index 2},
	x axis line style={opacity=0},
	axis x line*=top,
	axis y line=left,
	%enlarge y limits,
	ymajorgrids,
	xtick={1,2,3,4,5,6,7,8},
	xticklabels={$K=3$, $K=4$, $K=5$, $K=6$, $K=7$, $K=8$, $K=9$, $K=10$ },
	cycle list={{red},{blue}},	
	xtick style={draw=none},
	xticklabel style={rotate=90},
	]
	
	\addplot+ [
	fill,
	color=color0!50,
	draw=black,
	boxplot prepared={
		draw position=1,
		median=0.915,
		average=0.9154,
		upper quartile=0.9655,
		lower quartile=0.8655,
		upper whisker=0.979,
		lower whisker=0.852},
	] coordinates {};
	%\addlegendentry{$K=3$};
	
	\addplot+ [
	fill,
	color=color1!50,
	draw=black,
	boxplot prepared={
		draw position=2,
		median=0.931,
		average=0.928833333,
		upper quartile=0.944,
		lower quartile=0.91675,
		upper whisker=0.95,
		lower whisker=0.895},
	] coordinates {};
	%\addlegendentry{$K=4$};
	
	\addplot+ [
	fill,
	color=color2!50,
	draw=black,
	boxplot prepared={
		draw position=3,
		median=0.939,
		average=0.935333333,
		upper quartile=0.956,
		lower quartile=0.9165,
		upper whisker=0.971,
		lower whisker=0.885},
	] coordinates {};
	%\addlegendentry{$K=5$};
	
	\addplot+ [
	fill,
	color=color3!50,
	draw=black,
	boxplot prepared={
		draw position=4,
		median=0.93,
		average=0.914166667,
		upper quartile=0.93825,
		lower quartile=0.88,
		upper whisker=0.939,
		lower whisker=0.862},
	] coordinates {};
	%\addlegendentry{$K=6$};
	
	\addplot+ [
	fill,
	color=color4!50,
	draw=black,
	boxplot prepared={
		draw position=5,
		median=0.921,
		average=0.907166667,
		upper quartile=0.941,
		lower quartile=0.87475,
		upper whisker=0.944,
		lower whisker=0.826},
	] coordinates {};
	%\addlegendentry{$K=7$};
	
	\addplot+ [
	fill,
	color=color5!50,
	draw=black,
	boxplot prepared={
		draw position=6,
		median=0.9055,
		average=0.896666667,
		upper quartile=0.9355,
		lower quartile=0.86975,
		upper whisker=0.94,
		lower whisker=0.803},
	] coordinates {};   
	%\addlegendentry{$K=8$}
	
	\addplot+ [
	fill,
	color=red!50,
	draw=black,
	boxplot prepared={
		draw position=7,
		median=0.9025,
		average=0.894333333,
		upper quartile=0.934,
		lower quartile=0.87125,
		upper whisker=0.937,
		lower whisker=0.794},
	] coordinates {};   
	%\addlegendentry{$K=9$}
	
	\addplot+ [
	fill,
	color=yellow!50,
	draw=black,
	boxplot prepared={
		draw position=8,
		median=0.8865,
		average=0.868166667,
		upper quartile=0.9025,
		lower quartile=0.843,
		upper whisker=0.922,
		lower whisker=0.843},
	] coordinates {(0,0.741)};   
	%\addlegendentry{$K=10$}
	
	
\end{axis}	
\end{tikzpicture}		

==> Images/mra_cpu_gr.tex <==
\begin{tikzpicture}[xscale=0.8, yscale=0.7]
	
\definecolor{color0}{rgb}{0.12,0.46,0.70}
\definecolor{color1}{rgb}{1,0.49,0.05}
\definecolor{color2}{rgb}{0.17,0.62,0.17}
\definecolor{color3}{rgb}{0.83,0.15,0.15}
\definecolor{color4}{rgb}{0.58,0.40,0.74}
\definecolor{color5}{rgb}{0.54,0.33,0.29}

\begin{axis}[
	axis lines=left,
	grid style=dashed,
	legend cell align={left},			
	legend columns=4,
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.21)}, anchor=north, draw=white!80!black},
	tick align=outside,
	%title={Average CPU Times},
	x grid style={white!69.0196078431373!black},
	%xmajorticks=false,
	xlabel={\(\displaystyle K\)},
	xmin=2.65, xmax=10.35,
	xtick style={color=black},
	xtick={3,4,5,6,7,8,9,10},
	y grid style={white!69.0196078431373!black},
	ymajorgrids,
	%ymajorticks=false,
	ymin=-14.917486, ymax=315.277786,
	ytick={0,50,100,150,200,250,300},
	ytick style={color=black}
	]
	\addplot [very thick,loosely dashdotted, color0]
	table {%
		3 0.054
		4 0.154
		5 0.455
		6 0.859
		7 0.696
		8 0.902
		9 1.078
		10 1.235
	};
	\addlegendentry{$G_{3,12}$}
	\addplot [very thick,dotted, color1]
	table {%
		3 0.103
		4 0.107
		5 1.833
		6 5.047
		7 221.466
		8 300
		9 300
		10 300
	};
	\addlegendentry{$G_{4,36}$}
	\addplot [very thick,dashed, color2]
	table {%
		3 0.019
		4 0.093
		5 0.327
		6 1.200
		7 11.392
		8 3.075
		9 2.176
		10 1.441
	};
	\addlegendentry{$G_{6,6}$}
	\addplot [very thick,densely dashdotted, color3]
	table {%
		3 0.166
		4 0.239
		5 1.070
		6 4.359
		7 47.101
		8 300
		9 300
		10 300
	};
	\addlegendentry{$G_{12,12}$}
\end{axis}		
\end{tikzpicture}

==> Images/mra_cpu_rn.tex <==
\begin{tikzpicture}[xscale=.8, yscale=0.7]
	
	\definecolor{color0}{rgb}{0.12,0.46,0.70}
	\definecolor{color1}{rgb}{1,0.49,0.05}
	\definecolor{color2}{rgb}{0.17,0.62,0.17}
	\definecolor{color3}{rgb}{0.83,0.15,0.15}
	\definecolor{color4}{rgb}{0.58,0.40,0.74}
	\definecolor{color5}{rgb}{0.54,0.33,0.29}
	
	\begin{axis}[
		axis lines=left,
		grid style=dashed,
		legend cell align={left},
		legend columns=3,
		legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.21)}, anchor=north, draw=white!80!black},
		tick align=outside,
		%title={Average CPU Times},
		x grid style={white!69.0196078431373!black},
		%xmajorticks=false,
		xlabel={\(\displaystyle K\)},
		xmin=2.65, xmax=10.35,
		xtick style={color=black},
		xtick={3,4,5,6,7,8,9,10},
		y grid style={white!69.0196078431373!black},
		ymajorgrids,
		%ymajorticks=false,
		ymin=-0.1, ymax=2.6,
		ytick={0,0.5,1,1.5,2,2.5},
		ytick style={color=black}
		]
		\addplot [very thick,dotted, color0]
		table {%
			3 0.051
			4 0.061
			5 0.098
			6 0.173
			7 0.254
			8 0.657
			9 0.981
			10 2.092
		};
		\addlegendentry{$R_{100,500}$}
		\addplot [very thick,loosely dashdotted, color1]
		table {%
			3 0.0
			4 0.108
			5 0.145
			6 0.189
			7 0.206
			8 0.351
			9 0.373
			10 0.385
		};
		\addlegendentry{$R_{100,1000}$}
		\addplot [very thick,densely dashdotted, color2]
		table {%
			3 0.138
			4 0.204
			5 0.279
			6 0.312
			7 0.432
			8 0.539
			9 1.057
			10 2.144
		};
		\addlegendentry{$R_{300,1500}$}
		\addplot [very thick,dashed, color3]
		table {%
			3 0.280
			4 0.347
			5 0.411
			6 0.485
			7 0.614
			8 0.723
			9 0.855
			10 0.949
		};
		\addlegendentry{$R_{300,3000}$}
		\addplot [very thick,loosely dotted, color4]
		table {%
			3 0.256
			4 0.323
			5 0.457
			6 0.557
			7 0.723
			8 0.964
			9 1.458
			10 1.586
		};
		\addlegendentry{$R_{500,2500}$}
		\addplot [very thick,dash pattern=on 3mm off 2mm, color5]
		table {%
			3 0.394
			4 0.542
			5 0.770
			6 0.944
			7 1.074
			8 1.271
			9 1.488
			10 1.836
		};
		\addlegendentry{$R_{500,5000}$}
	\end{axis}
	
\end{tikzpicture}	

==> Images/mro_avdi_g1.tex <==
\begin{tikzpicture}[xscale=0.8, yscale=0.8]

\definecolor{color0}{rgb}{0.12,0.46,0.70}
\definecolor{color1}{rgb}{1,0.49,0.05}
\definecolor{color2}{rgb}{0.17,0.62,0.17}
\definecolor{color3}{rgb}{0.83,0.15,0.15}
\definecolor{color4}{rgb}{0.58,0.40,0.74}
\definecolor{color5}{rgb}{0.54,0.33,0.29}

\begin{axis}
	[
	boxplot/draw direction=y,
	boxplot/variable width,
	boxplot/box extend=0.5,     
	ymin=0.5, ymax=1,
	ytick={0.5,0.6,0.7,0.8,0.9,1},
	%    yticklabels={Index 0, Index 1, Index 2},
	x axis line style={opacity=0},
	axis x line*=top,
	axis y line=left,
	%enlarge y limits,
	ymajorgrids,
	xtick={1,2,3,4},
	xticklabels={$G_{3,12}$, $G_{4,36}$, $G_{6,6}$, $G_{12,12}$ },
	cycle list={{red},{blue}},	
	xtick style={draw=none},
	xticklabel style={rotate=90},
	]
	
	\addplot+ [
	fill,
	color=color0!50,
	draw=black,
	boxplot prepared={
		draw position=1,
		median=0.619,
		average=0.670625,
		upper quartile=0.783,
		lower quartile=0.5555,
		upper whisker=0.949,
		lower whisker=0.542},
	] coordinates {};
	%\addlegendentry{$G_{3,12}$};
	
	\addplot+ [
	fill,
	color=color1!50,
	draw=black,
	boxplot prepared={
		draw position=2,
		median=0.7665,
		average=0.780125,
		upper quartile=0.9595,
		lower quartile=0.62825,
		upper whisker=0.982,
		lower whisker=0.581},
	] coordinates {};
	%\addlegendentry{$G_{4,36}$};
	
	\addplot+ [
	fill,
	color=color2!50,
	draw=black,
	boxplot prepared={
		draw position=3,
		median=0.88,
		average=0.87975,
		upper quartile=0.92475,
		lower quartile=0.839,
		upper whisker=0.933,
		lower whisker=0.822},
	] coordinates {};
	%\addlegendentry{$G_{6,6}$};
	
	\addplot+ [
	fill,
	color=color3!50,
	draw=black,
	boxplot prepared={
		draw position=4,
		median=0.9455,
		average=0.9455,
		upper quartile=0.96625,
		lower quartile=0.92675,
		upper whisker=0.97,
		lower whisker=0.919},
	] coordinates {};
	%\addlegendentry{$G_{12,12}$};	
		
\end{axis}
%	\node[below right] at (border.north east) {\ref{legend}};
\end{tikzpicture}

==> Images/mro_avdi_g2.tex <==
\begin{tikzpicture}[xscale=0.8, yscale=0.8]
	
\definecolor{color0}{rgb}{0.12,0.46,0.70}
\definecolor{color1}{rgb}{1,0.49,0.05}
\definecolor{color2}{rgb}{0.17,0.62,0.17}
\definecolor{color3}{rgb}{0.83,0.15,0.15}
\definecolor{color4}{rgb}{0.58,0.40,0.74}
\definecolor{color5}{rgb}{0.54,0.33,0.29}

\begin{axis}
	[
	boxplot/draw direction=y,
	boxplot/variable width,
	boxplot/box extend=0.5,     
	ymin=0.5, ymax=1,
	ytick={0.5,0.6,0.7,0.8,0.9,1},
	%    yticklabels={Index 0, Index 1, Index 2},
	x axis line style={opacity=0},
	axis x line*=top,
	axis y line=left,
	%enlarge y limits,
	ymajorgrids,
	xtick={1,2,3,4,5,6,7,8},
	xticklabels={$K=3$, $K=4$, $K=5$, $K=6$, $K=7$, $K=8$, $K=9$, $K=10$ },
	cycle list={{red},{blue}},	
	xtick style={draw=none},
	xticklabel style={rotate=90},
	]
	
	\addplot+ [
	fill,
	color=color0!50,
	draw=black,
	boxplot prepared={
		draw position=1,
		median=0.9595,
		average=0.9585,
		upper quartile=0.979,
		lower quartile=0.937,
		upper whisker=0.982,
		lower whisker=0.933},
	] coordinates {};
	%\addlegendentry{$K=3$};
	
	\addplot+ [
	fill,
	color=color1!50,
	draw=black,
	boxplot prepared={
		draw position=2,
		median=0.9515,
		average=0.92325,
		upper quartile=0.979,
		lower quartile=0.83925,
		upper whisker=0.982,
		lower whisker=0.808},
	] coordinates {};
	%\addlegendentry{$K=4$};
	
	\addplot+ [
	fill,
	color=color2!50,
	draw=black,
	boxplot prepared={
		draw position=3,
		median=0.896,
		average=0.86375,
		upper quartile=0.94125,
		lower quartile=0.754,
		upper whisker=0.955,
		lower whisker=0.708},
	] coordinates {};
	%\addlegendentry{$K=5$};
	
	\addplot+ [
	fill,
	color=color3!50,
	draw=black,
	boxplot prepared={
		draw position=4,
		median=0.8485,
		average=0.8225,
		upper quartile=0.93725,
		lower quartile=0.68175,
		upper whisker=0.952,
		lower whisker=0.641},
	] coordinates {};
	%\addlegendentry{$K=6$};
	
	\addplot+ [
	fill,
	color=color4!50,
	draw=black,
	boxplot prepared={
		draw position=5,
		median=0.798,
		average=0.783,
		upper quartile=0.921,
		lower quartile=0.63,
		upper whisker=0.939,
		lower whisker=0.597},
	] coordinates {};
	%\addlegendentry{$K=7$};
	
	\addplot+ [
	fill,
	color=color5!50,
	draw=black,
	boxplot prepared={
		draw position=6,
		median=0.7535,
		average=0.75275,
		upper quartile=0.9155,
		lower quartile=0.58925,
		upper whisker=0.935,
		lower whisker=0.569},
	] coordinates {};   
	%\addlegendentry{$K=8$}
	
	\addplot+ [
	fill,
	color=red!50,
	draw=black,
	boxplot prepared={
		draw position=7,
		median=0.727,
		average=0.73225,
		upper quartile=0.90125,
		lower quartile=0.5685,
		upper whisker=0.924,
		lower whisker=0.551},
	] coordinates {};   
	%\addlegendentry{$K=9$}
	
	\addplot+ [
	fill,
	color=yellow!50,
	draw=black,
	boxplot prepared={
		draw position=8,
		median=0.7015,
		average=0.716,
		upper quartile=0.89475,
		lower quartile=0.55175,
		upper whisker=0.919,
		lower whisker=0.542},
	] coordinates {};   
	%\addlegendentry{$K=10$}
	
	
\end{axis}	
\end{tikzpicture}		

==> Images/mro_avdi_r1.tex <==
\begin{tikzpicture}[xscale=0.8, yscale=0.8]

\definecolor{color0}{rgb}{0.12,0.46,0.70}
\definecolor{color1}{rgb}{1,0.49,0.05}
\definecolor{color2}{rgb}{0.17,0.62,0.17}
\definecolor{color3}{rgb}{0.83,0.15,0.15}
\definecolor{color4}{rgb}{0.58,0.40,0.74}
\definecolor{color5}{rgb}{0.54,0.33,0.29}

\begin{axis}
	[
	boxplot/draw direction=y,
	boxplot/variable width,
	boxplot/box extend=0.5,     
	ymin=0.8, ymax=1,
	ytick={0.80,0.85,0.90,0.95,1},
	%    yticklabels={Index 0, Index 1, Index 2},
	x axis line style={opacity=0},
	axis x line*=top,
	axis y line=left,
	%enlarge y limits,
	ymajorgrids,
	xtick={1,2,3,4,5,6},
	xticklabels={$R_{100,500}$, $R_{100,1000}$, $R_{300,1500}$, $R_{300,3000}$, $R_{500,2500}$, $R_{500,5000}$},
	cycle list={{red},{blue}},	
	xtick style={draw=none},
	xticklabel style={rotate=90},
	]
	
	\addplot+ [
	fill,
	color=color0!50,
	draw=black,
	boxplot prepared={
		draw position=1,
		median=0.857,
		average=0.85275,
		upper quartile=0.88025,
		lower quartile=0.81825,
		upper whisker=0.906,
		lower whisker=0.808},
	] coordinates {};
	%\addlegendentry{$R_{100,500}$};
	
	\addplot+ [
	fill,
	color=color1!50,
	draw=black,
	boxplot prepared={
		draw position=2,
		median=0.944,
		average=0.948,
		upper quartile=0.957,
		lower quartile=0.932,
		upper whisker=0.978,
		lower whisker=0.931},
	] coordinates {};
	%\addlegendentry{$R_{100,1000}$};
	
	\addplot+ [
	fill,
	color=color2!50,
	draw=black,
	boxplot prepared={
		draw position=3,
		median=0.9225,
		average=0.923,
		upper quartile=0.93625,
		lower quartile=0.90825,
		upper whisker=0.947,
		lower whisker=0.904},
	] coordinates {};
	%\addlegendentry{$R_{300,1500}$};
	
	\addplot+ [
	fill,
	color=color3!50,
	draw=black,
	boxplot prepared={
		draw position=4,
		median=0.9595,
		average=0.956875,
		upper quartile=0.97025,
		lower quartile=0.9435,
		upper whisker=0.974,
		lower whisker=0.931},
	] coordinates {};
	%\addlegendentry{$R_{300,3000}$};
	
	\addplot+ [
	fill,
	color=color4!50,
	draw=black,
	boxplot prepared={
		draw position=5,
		median=0.937,
		average=0.93925,
		upper quartile=0.9495,
		lower quartile=0.929,
		upper whisker=0.965,
		lower whisker=0.923},
	] coordinates {};
	%\addlegendentry{$R_{500,2500}$};
	
	\addplot+ [
	fill,
	color=yellow!50,
	draw=black,
	boxplot prepared={
		draw position=6,
		median=0.9415,
		average=0.939625,
		upper quartile=0.947,
		lower quartile=0.93575,
		upper whisker=0.95,
		lower whisker=0.919},
	] coordinates {};   
	%\addlegendentry{$R_{500,5000}$}
	
	
\end{axis}
%	\node[below right] at (border.north east) {\ref{legend}};
\end{tikzpicture}

==> Images/mro_avdi_r2.tex <==
\begin{tikzpicture}[xscale=0.8, yscale=0.8]
	
\definecolor{color0}{rgb}{0.12,0.46,0.70}
\definecolor{color1}{rgb}{1,0.49,0.05}
\definecolor{color2}{rgb}{0.17,0.62,0.17}
\definecolor{color3}{rgb}{0.83,0.15,0.15}
\definecolor{color4}{rgb}{0.58,0.40,0.74}
\definecolor{color5}{rgb}{0.54,0.33,0.29}

\begin{axis}
	[
	boxplot/draw direction=y,
	boxplot/variable width,
	boxplot/box extend=0.5,     
	ymin=0.8, ymax=1,
	ytick={0.80,0.85,0.90,0.95,1},
	%    yticklabels={Index 0, Index 1, Index 2},
	x axis line style={opacity=0},
	axis x line*=top,
	axis y line=left,
	%enlarge y limits,
	ymajorgrids,
	xtick={1,2,3,4,5,6,7,8},
	xticklabels={$K=3$, $K=4$, $K=5$, $K=6$, $K=7$, $K=8$, $K=9$, $K=10$ },
	cycle list={{red},{blue}},	
	xtick style={draw=none},
	xticklabel style={rotate=90},
	]
	
	\addplot+ [
	fill,
	color=color0!50,
	draw=black,
	boxplot prepared={
		draw position=1,
		median=0.931,
		average=0.9242,
		upper quartile=0.9525,
		lower quartile=0.8925,
		upper whisker=0.963,
		lower whisker=0.866},
	] coordinates {};
	%\addlegendentry{$K=3$};
	
	\addplot+ [
	fill,
	color=color1!50,
	draw=black,
	boxplot prepared={
		draw position=2,
		median=0.956,
		average=0.951833333,
		upper quartile=0.975,
		lower quartile=0.93225,
		upper whisker=0.978,
		lower whisker=0.906},
	] coordinates {};
	%\addlegendentry{$K=4$};
	
	\addplot+ [
	fill,
	color=color2!50,
	draw=black,
	boxplot prepared={
		draw position=3,
		median=0.945,
		average=0.939666667,
		upper quartile=0.9605,
		lower quartile=0.9225,
		upper whisker=0.971,
		lower whisker=0.885},
	] coordinates {};
	%\addlegendentry{$K=5$};
	
	\addplot+ [
	fill,
	color=color3!50,
	draw=black,
	boxplot prepared={
		draw position=4,
		median=0.943,
		average=0.933,
		upper quartile=0.9545,
		lower quartile=0.913,
		upper whisker=0.968,
		lower whisker=0.865},
	] coordinates {};
	%\addlegendentry{$K=6$};
	
	\addplot+ [
	fill,
	color=color4!50,
	draw=black,
	boxplot prepared={
		draw position=5,
		median=0.94,
		average=0.925333333,
		upper quartile=0.95225,
		lower quartile=0.89925,
		upper whisker=0.956,
		lower whisker=0.849},
	] coordinates {};
	%\addlegendentry{$K=7$};
	
	\addplot+ [
	fill,
	color=color5!50,
	draw=black,
	boxplot prepared={
		draw position=6,
		median=0.936,
		average=0.917833333,
		upper quartile=0.94575,
		lower quartile=0.891,
		upper whisker=0.951,
		lower whisker=0.828},
	] coordinates {};   
	%\addlegendentry{$K=8$}
	
	\addplot+ [
	fill,
	color=red!50,
	draw=black,
	boxplot prepared={
		draw position=7,
		median=0.9305,
		average=0.911,
		upper quartile=0.94125,
		lower quartile=0.884,
		upper whisker=0.942,
		lower whisker=0.815},
	] coordinates {};   
	%\addlegendentry{$K=9$}
	
	\addplot+ [
	fill,
	color=yellow!50,
	draw=black,
	boxplot prepared={
		draw position=8,
		median=0.927,
		average=0.905833333,
		upper quartile=0.93275,
		lower quartile=0.88,
		upper whisker=0.938,
		lower whisker=0.808},
	] coordinates {};   
	%\addlegendentry{$K=10$}
	
	
\end{axis}	
\end{tikzpicture}		

==> Images/mro_cpu_gr.tex <==
\begin{tikzpicture}[xscale=0.8, yscale=0.7]
	
\definecolor{color0}{rgb}{0.12,0.46,0.70}
\definecolor{color1}{rgb}{1,0.49,0.05}
\definecolor{color2}{rgb}{0.17,0.62,0.17}
\definecolor{color3}{rgb}{0.83,0.15,0.15}
\definecolor{color4}{rgb}{0.58,0.40,0.74}
\definecolor{color5}{rgb}{0.54,0.33,0.29}

\begin{axis}[
	axis lines=left,
	grid style=dashed,
	legend cell align={left},			
	legend columns=4,
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.21)}, anchor=north, draw=white!80!black},
	tick align=outside,
	%title={Average CPU Times},
	x grid style={white!69.0196078431373!black},
	%xmajorticks=false,
	xlabel={\(\displaystyle K\)},
	xmin=2.65, xmax=10.35,
	xtick style={color=black},
	xtick={3,4,5,6,7,8,9,10},
	y grid style={white!69.0196078431373!black},
	ymajorgrids,
	%ymajorticks=false,
	ymin=-14.917486, ymax=315.277786,
	ytick={0,50,100,150,200,250,300},
	ytick style={color=black}
	]
	\addplot [very thick,loosely dashdotted, color0]
	table {%
		3 0.037
		4 0.251
		5 0.815
		6 1.041
		7 5.496
		8 15.547
		9 8.673
		10 11.894
	};
	\addlegendentry{$G_{3,12}$}
	\addplot [very thick,dotted, color1]
	table {%
		3 0.094
		4 0.293
		5 2.204
		6 43.209
		7 140.598
		8 300
		9 300
		10 300
	};
	\addlegendentry{$G_{4,36}$}
	\addplot [very thick,dashed, color2]
	table {%
		3 0.165
		4 0.009
		5 0.276
		6 0.752
		7 2.409
		8 3.930
		9 23.715
		10 14.426
	};
	\addlegendentry{$G_{6,6}$}
	\addplot [very thick,densely dashdotted, color3]
	table {%
		3 0.075
		4 0.274
		5 0.880
		6 3.660
		7 15.674
		8 9.391
		9 87.845
		10 146.961
	};
	\addlegendentry{$G_{12,12}$}
\end{axis}		
\end{tikzpicture}

==> Images/mro_cpu_rn.tex <==
\begin{tikzpicture}[xscale=.8, yscale=0.7]
	
	\definecolor{color0}{rgb}{0.12,0.46,0.70}
	\definecolor{color1}{rgb}{1,0.49,0.05}
	\definecolor{color2}{rgb}{0.17,0.62,0.17}
	\definecolor{color3}{rgb}{0.83,0.15,0.15}
	\definecolor{color4}{rgb}{0.58,0.40,0.74}
	\definecolor{color5}{rgb}{0.54,0.33,0.29}
	
	\begin{axis}[
		axis lines=left,
		grid style=dashed,
		legend cell align={left},
		legend columns=3,
		legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.21)}, anchor=north, draw=white!80!black},
		tick align=outside,
		%title={Average CPU Times},
		x grid style={white!69.0196078431373!black},
		%xmajorticks=false,
		xlabel={\(\displaystyle K\)},
		xmin=2.65, xmax=10.35,
		xtick style={color=black},
		xtick={3,4,5,6,7,8,9,10},
		y grid style={white!69.0196078431373!black},
		ymajorgrids,
		%ymajorticks=false,
		ymin=-0.1, ymax=2.1,
		ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6,1.8,2},
		ytick style={color=black},
		]
		\addplot [very thick,dotted, color0]
		table {%
			3 0.051
			4 0.067
			5 0.108
			6 0.183
			7 0.274
			8 0.572
			9 0.836
			10 1.322
		};
		\addlegendentry{$R_{100,500}$}
		\addplot [very thick,loosely dashdotted, color1]
		table {%
			3 nan
			4 0.123
			5 0.157
			6 0.220
			7 0.238
			8 0.307
			9 0.386
			10 0.497
		};
		\addlegendentry{$R_{100,1000}$}
		\addplot [very thick,densely dashdotted, color2]
		table {%
			3 0.161
			4 0.214
			5 0.253
			6 0.331
			7 0.439
			8 0.706
			9 0.998
			10 1.601
		};
		\addlegendentry{$R_{300,1500}$}
		\addplot [very thick,dashed, color3]
		table {%
			3 0.303
			4 0.370
			5 0.444
			6 0.508
			7 0.677
			8 0.724
			9 0.846
			10 1.000
		};
		\addlegendentry{$R_{300,3000}$}
		\addplot [very thick,loosely dotted, color4]
		table {%
			3 0.280
			4 0.382
			5 0.485
			6 0.594
			7 0.757
			8 1.035
			9 1.326
			10 1.687
		};
		\addlegendentry{$R_{500,2500}$}
		\addplot [very thick,dash pattern=on 3mm off 2mm, color5]
		table {%
			3 0.462
			4 0.603
			5 0.746
			6 0.906
			7 1.083
			8 1.285
			9 1.500
			10 1.781
		};
		\addlegendentry{$R_{500,5000}$}
	\end{axis}
	
\end{tikzpicture}	
